SAT, MaxSAT, and SMT for QLDPC Distance Computation: A Large-Scale Empirical Study

Exact distance computation for quantum LDPC (QLDPC) codes plays a central role in validating candidate fault-tolerant quantum-code constructions, yet the computational structure of this problem remains poorly understood. Despite substantial recent progress in QLDPC design, it remains unclear which algorithmic principles govern the practical scalability of exact distance computation and which classes of exact solvers are best suited to this task. To address these questions, we conduct a systematic study of SAT- and MaxSAT-based formulations for exact QLDPC distance computation across representative codes. We further compare these formulations against several established exact-distance approaches in order to better understand the algorithmic landscape of exact QLDPC distance computation. Our study challenges and refines several prevailing intuitions about exact QLDPC distance computation. First, despite the XOR-rich structure of QLDPC parity checks, practical scalability appears to be governed more by the handling of cardinality constraints and optimization bounds than by parity reasoning alone. Accordingly, XOR-aware reasoning does not provide a systematic advantage across our benchmark suite. Second, Brouwer-Zimmermann-style search, long regarded as the benchmark paradigm for exact distance computation in sparse classical codes, no longer maintains its traditional scalability advantage in the QLDPC setting. This finding challenges the expectation that techniques successful for sparse classical codes remain dominant for QLDPC codes. Third, substantial qualitative differences arise even among MaxSAT solvers themselves. Branch-and-bound MaxSAT significantly outperforms unsat-core-based MaxSAT on challenging benchmarks, demonstrating that solver architecture and optimization strategy play a decisive role in practical scalability.

==> (inline-0) <==
\begin{longtable}{llrrrl p{0.22\textwidth}}
\caption{Benchmark solver results for \texttt{BB\_108\_8\_10} ($n=108$, scan $d \leq 20$, timeout 7200\,s per configuration).} \label{tab:bench-BB_108_8_10} \\
\toprule
Solver & Strategy & Time (s) & Vars & Clauses & Result & Status \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
z3py & seqcounter & 181.484 & 1320 & 2498 & 10 & \texttt{OK} \\
z3py & kmtotalizer & 300.782 & 726 & 1524 & 10 & \texttt{OK} \\
cvc5 & seqcounter & 333.008 & 1320 & 2498 & 10 & \texttt{OK} \\
cvc5 & kmtotalizer & 1815.820 & 726 & 1524 & 10 & \texttt{OK} \\
minisat22 & seqcounter & 76.019 & 2110 & 5534 & 10 & \texttt{OK} \\
minisat22 & kmtotalizer & 150.152 & 1516 & 4560 & 10 & \texttt{OK} \\
glucose3 & seqcounter & 85.990 & 2110 & 5534 & 10 & \texttt{OK} \\
glucose3 & kmtotalizer & 156.029 & 1516 & 4560 & 10 & \texttt{OK} \\
glucose4 & seqcounter & 97.313 & 2110 & 5534 & 10 & \texttt{OK} \\
glucose4 & kmtotalizer & 126.036 & 1516 & 4560 & 10 & \texttt{OK} \\
glucose42 & seqcounter & 94.595 & 2110 & 5534 & 10 & \texttt{OK} \\
glucose42 & kmtotalizer & 121.310 & 1516 & 4560 & 10 & \texttt{OK} \\
cadical103 & seqcounter & 100.698 & 2110 & 5534 & 10 & \texttt{OK} \\
cadical103 & kmtotalizer & 177.112 & 1516 & 4560 & 10 & \texttt{OK} \\
cadical153 & seqcounter & 128.882 & 2110 & 5534 & 10 & \texttt{OK} \\
cadical153 & kmtotalizer & 134.526 & 1516 & 4560 & 10 & \texttt{OK} \\
cadical195 & seqcounter & 97.901 & 2110 & 5534 & 10 & \texttt{OK} \\
cadical195 & kmtotalizer & 132.309 & 1516 & 4560 & 10 & \texttt{OK} \\
lingeling & seqcounter & 467.724 & 2110 & 5534 & 10 & \texttt{OK} \\
lingeling & kmtotalizer & 398.495 & 1516 & 4560 & 10 & \texttt{OK} \\
maplesat & seqcounter & 138.796 & 2110 & 5534 & 10 & \texttt{OK} \\
maplesat & kmtotalizer & 195.678 & 1516 & 4560 & 10 & \texttt{OK} \\
mergesat3 & seqcounter & 213.900 & 2110 & 5534 & 10 & \texttt{OK} \\
mergesat3 & kmtotalizer & 288.592 & 1516 & 4560 & 10 & \texttt{OK} \\
minicard & native & 7200.000 & 1130 & 3487 & $\geq$9 & \texttt{timeout} \\
gluecard3 & native & 7200.000 & 1130 & 3487 & $\geq$9 & \texttt{timeout} \\
gluecard4 & native & 7200.000 & 1130 & 3487 & $\geq$9 & \texttt{timeout} \\
cryptosat & seqcounter & 412.087 & 1320 & \textasciitilde{}2374 & 10 & \texttt{OK} \\
cryptosat & kmtotalizer & 347.369 & 726 & \textasciitilde{}1400 & 10 & \texttt{OK} \\
rc2-g3 & maxsat & 117.889 & 1130 & 3610 & 10 & \texttt{OK} \\
rc2-g4 & maxsat & 89.582 & 1130 & 3610 & 10 & \texttt{OK} \\
rc2-minisat22 & maxsat & 684.387 & 1130 & 3610 & 10 & \texttt{OK} \\
rc2-cadical195 & maxsat & 228.366 & 1130 & 3610 & 10 & \texttt{OK} \\
rc2-cryptosat & maxsat & 236.931 & 1130 & 3610 & 10 & \texttt{OK} \\
rc2-glucose42 & maxsat & 94.039 & 1130 & 3610 & 10 & \texttt{OK} \\
cashw-coreplus & maxsat & 112.143 & 1130 & 3610 & 10 & \texttt{OK} \\
cashw-coreplus-mse22 & maxsat & 124.098 & 1130 & 3610 & 10 & \texttt{OK} \\
evalmaxsat & maxsat & 857.813 & 1130 & 3610 & 10 & \texttt{OK} \\
maxcdcl & maxsat & 6.851 & 1130 & 3610 & 10 & \texttt{OK} \\
open-wbo & maxsat & 70.778 & 1130 & 3610 & 10 & \texttt{OK} \\
distqldpc & no-card & 8.124 & 1130 & \textasciitilde{}2990 & 10 & \texttt{OK} \\
distqldpc & card-mto & 8.461 & 3166 & \textasciitilde{}2990 & 10 & \texttt{OK} \\
cd-gurobi & GurobiDist & 36.780 & - & - & 10 & \texttt{OK} \\
cd-mip-scip & MIPDist & 49.751 & - & - & 10 & \texttt{OK} \\
cd-m4ri-cc & dist\_m4ri\_CC & 29.993 & - & - & 10 & \texttt{OK} \\
cd-magma & magmaMinWord & 7228.745 & - & - & $\leq$10 & \texttt{timeout} \\
\midrule
\multicolumn{7}{l}{\textit{Completed: 42/46}} \\
\multicolumn{7}{l}{\textit{Fastest: maxcdcl (maxsat) in 6.851s}} \\
\end{longtable}

\clearpage
% Requires: \usepackage{booktabs, longtable}
\begin{longtable}{llrrrl p{0.22\textwidth}}
\caption{Benchmark solver results for \texttt{BB\_144\_12\_12} ($n=144$, scan $d \leq 20$, timeout 7200\,s per configuration).} \label{tab:bench-BB_144_12_12} \\
\toprule
Solver & Strategy & Time (s) & Vars & Clauses & Result & Status \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
z3py & seqcounter & 5811.085 & 2040 & 3890 & 12 & \texttt{OK} \\
z3py & kmtotalizer & 7004.855 & 977 & 2163 & 12 & \texttt{OK} \\
cvc5 & seqcounter & 7200.000 & 1671 & 3158 & $\geq$10 & \texttt{timeout} \\
cvc5 & kmtotalizer & 7200.000 & 1010 & 2375 & $\geq$9 & \texttt{timeout} \\
minisat22 & seqcounter & 4279.646 & 3158 & 8194 & 12 & \texttt{OK} \\
minisat22 & kmtotalizer & 5666.731 & 2095 & 6467 & 12 & \texttt{OK} \\
glucose3 & seqcounter & 2276.715 & 3158 & 8194 & 12 & \texttt{OK} \\
glucose3 & kmtotalizer & 5724.550 & 2095 & 6467 & 12 & \texttt{OK} \\
glucose4 & seqcounter & 2572.477 & 3158 & 8194 & 12 & \texttt{OK} \\
glucose4 & kmtotalizer & 5222.968 & 2095 & 6467 & 12 & \texttt{OK} \\
glucose42 & seqcounter & 2089.047 & 3158 & 8194 & 12 & \texttt{OK} \\
glucose42 & kmtotalizer & 4434.158 & 2095 & 6467 & 12 & \texttt{OK} \\
cadical103 & seqcounter & 3457.843 & 3158 & 8194 & 12 & \texttt{OK} \\
cadical103 & kmtotalizer & 7200.000 & 2080 & 6340 & $\geq$11 & \texttt{timeout} \\
cadical153 & seqcounter & 5352.888 & 3158 & 8194 & 12 & \texttt{OK} \\
cadical153 & kmtotalizer & 5637.600 & 2095 & 6467 & 12 & \texttt{OK} \\
cadical195 & seqcounter & 6692.453 & 3158 & 8194 & 12 & \texttt{OK} \\
cadical195 & kmtotalizer & 5851.465 & 2095 & 6467 & 12 & \texttt{OK} \\
lingeling & seqcounter & 7200.000 & 2914 & 7710 & $\geq$11 & \texttt{timeout} \\
lingeling & kmtotalizer & 7200.000 & 2080 & 6340 & $\geq$11 & \texttt{timeout} \\
maplesat & seqcounter & 2348.622 & 3158 & 8194 & 12 & \texttt{OK} \\
maplesat & kmtotalizer & 4869.133 & 2095 & 6467 & 12 & \texttt{OK} \\
mergesat3 & seqcounter & 5492.996 & 3158 & 8194 & 12 & \texttt{OK} \\
mergesat3 & kmtotalizer & 7200.000 & 2080 & 6340 & $\geq$11 & \texttt{timeout} \\
minicard & native & 7200.000 & 1574 & 4907 & $\geq$9 & \texttt{timeout} \\
gluecard3 & native & 7200.000 & 1574 & 4907 & $\geq$9 & \texttt{timeout} \\
gluecard4 & native & 7200.000 & 1574 & 4907 & $\geq$9 & \texttt{timeout} \\
cryptosat & seqcounter & 7200.000 & 1796 & - & $\geq$11 & \texttt{timeout} \\
cryptosat & kmtotalizer & 7200.000 & 962 & - & $\geq$11 & \texttt{timeout} \\
rc2-g3 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-g4 & maxsat & 3049.042 & 1574 & 5074 & 12 & \texttt{OK} \\
rc2-minisat22 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-cadical195 & maxsat & 3909.754 & 1574 & 5074 & 12 & \texttt{OK} \\
rc2-cryptosat & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-glucose42 & maxsat & 3824.621 & 1574 & 5074 & 12 & \texttt{OK} \\
cashw-coreplus & maxsat & 2722.629 & 1574 & 5074 & 12 & \texttt{OK} \\
cashw-coreplus-mse22 & maxsat & 3239.264 & 1574 & 5074 & 12 & \texttt{OK} \\
evalmaxsat & maxsat & - & - & - & - & \texttt{timeout} \\
maxcdcl & maxsat & 48.242 & 1574 & 5074 & 12 & \texttt{OK} \\
open-wbo & maxsat & 2343.393 & 1574 & 5074 & 12 & \texttt{OK} \\
distqldpc & no-card & 60.361 & 1574 & \textasciitilde{}4234 & 12 & \texttt{OK} \\
distqldpc & card-mto & 73.561 & 3617 & \textasciitilde{}4234 & 12 & \texttt{OK} \\
cd-gurobi & GurobiDist & 106.413 & - & - & 12 & \texttt{OK} \\
cd-mip-scip & MIPDist & 295.033 & - & - & 12 & \texttt{OK} \\
cd-m4ri-cc & dist\_m4ri\_CC & 66.875 & - & - & 12 & \texttt{OK} \\
cd-magma & magmaMinWord & 7226.732 & - & - & $\leq$12 & \texttt{timeout} \\
\midrule
\multicolumn{7}{l}{\textit{Completed: 30/46}} \\
\multicolumn{7}{l}{\textit{Fastest: maxcdcl (maxsat) in 48.242s}} \\
\end{longtable}

\clearpage
% Requires: \usepackage{booktabs, longtable}
\begin{longtable}{llrrrl p{0.22\textwidth}}
\caption{Benchmark solver results for \texttt{BB\_144\_14\_14} ($n=144$, scan $d \leq 20$, timeout 7200\,s per configuration).} \label{tab:bench-BB_144_14_14} \\
\toprule
Solver & Strategy & Time (s) & Vars & Clauses & Result & Status \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
z3py & seqcounter & 7200.000 & 1675 & 3162 & $\geq$10 & \texttt{timeout} \\
z3py & kmtotalizer & 7200.000 & 1014 & 2379 & $\geq$9 & \texttt{timeout} \\
cvc5 & seqcounter & 7200.000 & 1419 & 2654 & $\geq$8 & \texttt{timeout} \\
cvc5 & kmtotalizer & 7200.000 & 983 & 2109 & $\geq$7 & \texttt{timeout} \\
minisat22 & seqcounter & 7200.000 & 3505 & 10310 & $\geq$10 & \texttt{timeout} \\
minisat22 & kmtotalizer & 7200.000 & 2844 & 9527 & $\geq$9 & \texttt{timeout} \\
glucose3 & seqcounter & 7200.000 & 3505 & 10310 & $\geq$10 & \texttt{timeout} \\
glucose3 & kmtotalizer & 7200.000 & 2844 & 9527 & $\geq$9 & \texttt{timeout} \\
glucose4 & seqcounter & 7200.000 & 3505 & 10310 & $\geq$10 & \texttt{timeout} \\
glucose4 & kmtotalizer & 7200.000 & 2796 & 9189 & $\geq$10 & \texttt{timeout} \\
glucose42 & seqcounter & 7200.000 & 3505 & 10310 & $\geq$10 & \texttt{timeout} \\
glucose42 & kmtotalizer & 7200.000 & 2796 & 9189 & $\geq$10 & \texttt{timeout} \\
cadical103 & seqcounter & 7200.000 & 3505 & 10310 & $\geq$10 & \texttt{timeout} \\
cadical103 & kmtotalizer & 7200.000 & 2796 & 9189 & $\geq$10 & \texttt{timeout} \\
cadical153 & seqcounter & 7200.000 & 3505 & 10310 & $\geq$10 & \texttt{timeout} \\
cadical153 & kmtotalizer & 7200.000 & 2796 & 9189 & $\geq$10 & \texttt{timeout} \\
cadical195 & seqcounter & 7200.000 & 3505 & 10310 & $\geq$10 & \texttt{timeout} \\
cadical195 & kmtotalizer & 7200.000 & 2796 & 9189 & $\geq$10 & \texttt{timeout} \\
lingeling & seqcounter & 7200.000 & 3378 & 10058 & $\geq$9 & \texttt{timeout} \\
lingeling & kmtotalizer & 7200.000 & 2844 & 9527 & $\geq$9 & \texttt{timeout} \\
maplesat & seqcounter & 7200.000 & 3505 & 10310 & $\geq$10 & \texttt{timeout} \\
maplesat & kmtotalizer & 7200.000 & 2796 & 9189 & $\geq$10 & \texttt{timeout} \\
mergesat3 & seqcounter & 7200.000 & 3505 & 10310 & $\geq$10 & \texttt{timeout} \\
mergesat3 & kmtotalizer & 7200.000 & 2844 & 9527 & $\geq$9 & \texttt{timeout} \\
minicard & native & 7200.000 & 2290 & 7755 & $\geq$8 & \texttt{timeout} \\
gluecard3 & native & 7200.000 & 2290 & 7755 & $\geq$7 & \texttt{timeout} \\
gluecard4 & native & 7200.000 & 2290 & 7755 & $\geq$7 & \texttt{timeout} \\
cryptosat & seqcounter & 7200.000 & 1548 & - & $\geq$9 & \texttt{timeout} \\
cryptosat & kmtotalizer & 7200.000 & 1014 & - & $\geq$9 & \texttt{timeout} \\
rc2-g3 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-g4 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-minisat22 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-cadical195 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-cryptosat & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-glucose42 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
cashw-coreplus & maxsat & - & - & - & - & \texttt{timeout} \\
cashw-coreplus-mse22 & maxsat & - & - & - & - & \texttt{timeout} \\
evalmaxsat & maxsat & - & - & - & - & \texttt{timeout} \\
maxcdcl & maxsat & 3738.661 & 2290 & 7926 & 14 & \texttt{OK} \\
open-wbo & maxsat & - & - & - & - & \texttt{timeout} \\
distqldpc & no-card & 4392.673 & 2290 & \textasciitilde{}7066 & 14 & \texttt{OK} \\
distqldpc & card-mto & 4125.959 & 3652 & \textasciitilde{}7066 & 14 & \texttt{OK} \\
cd-gurobi & GurobiDist & 2096.766 & - & - & 14 & \texttt{OK} \\
cd-mip-scip & MIPDist & 3294.794 & - & - & 14 & \texttt{OK} \\
cd-m4ri-cc & dist\_m4ri\_CC & 7216.526 & - & - & - & \texttt{timeout} \\
cd-magma & magmaMinWord & 7216.447 & - & - & $\leq$14 & \texttt{timeout} \\
\midrule
\multicolumn{7}{l}{\textit{Completed: 5/46}} \\
\multicolumn{7}{l}{\textit{Fastest: cd-gurobi (GurobiDist) in 2096.766s}} \\
\end{longtable}

\clearpage
% Requires: \usepackage{booktabs, longtable}
\begin{longtable}{llrrrl p{0.22\textwidth}}
\caption{Benchmark solver results for \texttt{BB\_288\_12\_?} ($n=288$, scan $d \leq 20$, timeout 7200\,s per configuration).} \label{tab:bench-BB_288_12_unknown} \\
\toprule
Solver & Strategy & Time (s) & Vars & Clauses & Result & Status \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
z3py & seqcounter & 7200.000 & 3399 & 6470 & $\geq$10 & \texttt{timeout} \\
z3py & kmtotalizer & 7200.000 & 1906 & 4085 & $\geq$10 & \texttt{timeout} \\
cvc5 & seqcounter & 7200.000 & 2855 & 5386 & $\geq$8 & \texttt{timeout} \\
cvc5 & kmtotalizer & 7200.000 & 1939 & 4216 & $\geq$8 & \texttt{timeout} \\
minisat22 & seqcounter & 7200.000 & 6024 & 16118 & $\geq$11 & \texttt{timeout} \\
minisat22 & kmtotalizer & 7200.000 & 4262 & 13196 & $\geq$11 & \texttt{timeout} \\
glucose3 & seqcounter & 7200.000 & 5755 & 15582 & $\geq$10 & \texttt{timeout} \\
glucose3 & kmtotalizer & 7200.000 & 4262 & 13196 & $\geq$11 & \texttt{timeout} \\
glucose4 & seqcounter & 7200.000 & 5755 & 15582 & $\geq$10 & \texttt{timeout} \\
glucose4 & kmtotalizer & 7200.000 & 4262 & 13196 & $\geq$11 & \texttt{timeout} \\
glucose42 & seqcounter & 7200.000 & 5755 & 15582 & $\geq$10 & \texttt{timeout} \\
glucose42 & kmtotalizer & 7200.000 & 4262 & 13196 & $\geq$11 & \texttt{timeout} \\
cadical103 & seqcounter & 7200.000 & 6024 & 16118 & $\geq$11 & \texttt{timeout} \\
cadical103 & kmtotalizer & 7200.000 & 4262 & 13196 & $\geq$11 & \texttt{timeout} \\
cadical153 & seqcounter & 7200.000 & 6024 & 16118 & $\geq$11 & \texttt{timeout} \\
cadical153 & kmtotalizer & 7200.000 & 4262 & 13196 & $\geq$11 & \texttt{timeout} \\
cadical195 & seqcounter & 7200.000 & 6024 & 16118 & $\geq$11 & \texttt{timeout} \\
cadical195 & kmtotalizer & 7200.000 & 4262 & 13196 & $\geq$11 & \texttt{timeout} \\
lingeling & seqcounter & 7200.000 & 5484 & 15042 & $\geq$9 & \texttt{timeout} \\
lingeling & kmtotalizer & 7200.000 & 4262 & 13197 & $\geq$10 & \texttt{timeout} \\
maplesat & seqcounter & 7200.000 & 6024 & 16118 & $\geq$11 & \texttt{timeout} \\
maplesat & kmtotalizer & 7200.000 & 4262 & 13196 & $\geq$11 & \texttt{timeout} \\
mergesat3 & seqcounter & 7200.000 & 5755 & 15582 & $\geq$10 & \texttt{timeout} \\
mergesat3 & kmtotalizer & 7200.000 & 4262 & 13196 & $\geq$11 & \texttt{timeout} \\
minicard & native & 7200.000 & 3244 & 10291 & $\geq$9 & \texttt{timeout} \\
gluecard3 & native & 7200.000 & 3244 & 10291 & $\geq$9 & \texttt{timeout} \\
gluecard4 & native & 7200.000 & 3244 & 10291 & $\geq$8 & \texttt{timeout} \\
cryptosat & seqcounter & 7200.000 & 3399 & - & $\geq$10 & \texttt{timeout} \\
cryptosat & kmtotalizer & 7200.000 & 1906 & - & $\geq$10 & \texttt{timeout} \\
rc2-g3 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-g4 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-minisat22 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-cadical195 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-cryptosat & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-glucose42 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
cashw-coreplus & maxsat & - & - & - & - & \texttt{timeout} \\
cashw-coreplus-mse22 & maxsat & - & - & - & - & \texttt{timeout} \\
evalmaxsat & maxsat & - & - & - & - & \texttt{timeout} \\
maxcdcl & maxsat & - & - & - & - & \texttt{timeout} \\
open-wbo & maxsat & - & - & - & - & \texttt{timeout} \\
distqldpc & no-card & 7200.033 & - & \textasciitilde{}9042 & $\geq$8 & \texttt{timeout} \\
distqldpc & card-mto & 7200.041 & - & \textasciitilde{}9042 & $\geq$8 & \texttt{timeout} \\
cd-gurobi & GurobiDist & 7200.000 & - & - & - & \texttt{timeout} \\
cd-mip-scip & MIPDist & 7200.000 & - & - & - & \texttt{timeout} \\
cd-m4ri-cc & dist\_m4ri\_CC & 7217.330 & - & - & - & \texttt{timeout} \\
cd-magma & magmaMinWord & 7217.303 & - & - & $\leq$18 & \texttt{timeout} \\
\midrule
\multicolumn{7}{l}{\textit{Completed: 0/46}} \\
\end{longtable}

\clearpage
% Requires: \usepackage{booktabs, longtable}
\begin{longtable}{llrrrl p{0.22\textwidth}}
\caption{Benchmark solver results for \texttt{BB\_360\_12\_?} ($n=360$, scan $d \leq 20$, timeout 7200\,s per configuration).} \label{tab:bench-BB_360_12_unknown} \\
\toprule
Solver & Strategy & Time (s) & Vars & Clauses & Result & Status \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
z3py & seqcounter & 7200.000 & 4263 & 8126 & $\geq$10 & \texttt{timeout} \\
z3py & kmtotalizer & 7200.000 & 2450 & 5205 & $\geq$10 & \texttt{timeout} \\
cvc5 & seqcounter & 7200.000 & 3575 & 6754 & $\geq$8 & \texttt{timeout} \\
cvc5 & kmtotalizer & 7200.000 & 2411 & 5192 & $\geq$8 & \texttt{timeout} \\
minisat22 & seqcounter & 7200.000 & 7305 & 19910 & $\geq$10 & \texttt{timeout} \\
minisat22 & kmtotalizer & 7200.000 & 5492 & 16989 & $\geq$10 & \texttt{timeout} \\
glucose3 & seqcounter & 7200.000 & 7305 & 19910 & $\geq$10 & \texttt{timeout} \\
glucose3 & kmtotalizer & 7200.000 & 5492 & 16989 & $\geq$10 & \texttt{timeout} \\
glucose4 & seqcounter & 7200.000 & 7305 & 19910 & $\geq$10 & \texttt{timeout} \\
glucose4 & kmtotalizer & 7200.000 & 5492 & 16988 & $\geq$11 & \texttt{timeout} \\
glucose42 & seqcounter & 7200.000 & 7305 & 19910 & $\geq$10 & \texttt{timeout} \\
glucose42 & kmtotalizer & 7200.000 & 5492 & 16989 & $\geq$10 & \texttt{timeout} \\
cadical103 & seqcounter & 7200.000 & 7305 & 19910 & $\geq$10 & \texttt{timeout} \\
cadical103 & kmtotalizer & 7200.000 & 5492 & 16989 & $\geq$10 & \texttt{timeout} \\
cadical153 & seqcounter & 7200.000 & 7305 & 19910 & $\geq$10 & \texttt{timeout} \\
cadical153 & kmtotalizer & 7200.000 & 5492 & 16989 & $\geq$10 & \texttt{timeout} \\
cadical195 & seqcounter & 7200.000 & 7305 & 19910 & $\geq$10 & \texttt{timeout} \\
cadical195 & kmtotalizer & 7200.000 & 5492 & 16989 & $\geq$10 & \texttt{timeout} \\
lingeling & seqcounter & 7200.000 & 6962 & 19226 & $\geq$9 & \texttt{timeout} \\
lingeling & kmtotalizer & 7200.000 & 5516 & 17535 & $\geq$9 & \texttt{timeout} \\
maplesat & seqcounter & 7200.000 & 7305 & 19910 & $\geq$10 & \texttt{timeout} \\
maplesat & kmtotalizer & 7200.000 & 5492 & 16989 & $\geq$10 & \texttt{timeout} \\
mergesat3 & seqcounter & 7200.000 & 6962 & 19226 & $\geq$9 & \texttt{timeout} \\
mergesat3 & kmtotalizer & 7200.000 & 5492 & 16989 & $\geq$10 & \texttt{timeout} \\
minicard & native & 7200.000 & 4146 & 13251 & $\geq$8 & \texttt{timeout} \\
gluecard3 & native & 7200.000 & 4146 & 13251 & $\geq$8 & \texttt{timeout} \\
gluecard4 & native & 7200.000 & 4146 & 13251 & $\geq$8 & \texttt{timeout} \\
cryptosat & seqcounter & 7200.000 & 3920 & - & $\geq$9 & \texttt{timeout} \\
cryptosat & kmtotalizer & 7200.000 & 2474 & - & $\geq$9 & \texttt{timeout} \\
rc2-g3 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-g4 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-minisat22 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-cadical195 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-cryptosat & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-glucose42 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
cashw-coreplus & maxsat & - & - & - & - & \texttt{timeout} \\
cashw-coreplus-mse22 & maxsat & - & - & - & - & \texttt{timeout} \\
evalmaxsat & maxsat & - & - & - & - & \texttt{timeout} \\
maxcdcl & maxsat & - & - & - & - & \texttt{timeout} \\
open-wbo & maxsat & - & - & - & - & \texttt{timeout} \\
distqldpc & no-card & 7200.036 & - & \textasciitilde{}11714 & $\geq$8 & \texttt{timeout} \\
distqldpc & card-mto & 7200.038 & - & \textasciitilde{}11714 & $\geq$8 & \texttt{timeout} \\
cd-gurobi & GurobiDist & 7200.000 & - & - & - & \texttt{timeout} \\
cd-mip-scip & MIPDist & 7200.000 & - & - & - & \texttt{timeout} \\
cd-m4ri-cc & dist\_m4ri\_CC & 7223.703 & - & - & - & \texttt{timeout} \\
cd-magma & magmaMinWord & 7200.245 & - & - & $\leq$24 & \texttt{timeout} \\
\midrule
\multicolumn{7}{l}{\textit{Completed: 0/46}} \\
\end{longtable}

\clearpage
% Requires: \usepackage{booktabs, longtable}
\begin{longtable}{llrrrl p{0.22\textwidth}}
\caption{Benchmark solver results for \texttt{BB\_72\_12\_6} ($n=72$, scan $d \leq 20$, timeout 7200\,s per configuration).} \label{tab:bench-BB_72_12_6} \\
\toprule
Solver & Strategy & Time (s) & Vars & Clauses & Result & Status \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
z3py & seqcounter & 1.314 & 636 & 1166 & 6 & \texttt{OK} \\
z3py & kmtotalizer & 1.793 & 499 & 1049 & 6 & \texttt{OK} \\
cvc5 & seqcounter & 0.722 & 636 & 1166 & 6 & \texttt{OK} \\
cvc5 & kmtotalizer & 0.975 & 499 & 1049 & 6 & \texttt{OK} \\
minisat22 & seqcounter & 0.269 & 1216 & 3390 & 6 & \texttt{OK} \\
minisat22 & kmtotalizer & 0.459 & 1079 & 3273 & 6 & \texttt{OK} \\
glucose3 & seqcounter & 0.495 & 1216 & 3390 & 6 & \texttt{OK} \\
glucose3 & kmtotalizer & 0.408 & 1079 & 3273 & 6 & \texttt{OK} \\
glucose4 & seqcounter & 0.336 & 1216 & 3390 & 6 & \texttt{OK} \\
glucose4 & kmtotalizer & 0.464 & 1079 & 3273 & 6 & \texttt{OK} \\
glucose42 & seqcounter & 0.381 & 1216 & 3390 & 6 & \texttt{OK} \\
glucose42 & kmtotalizer & 0.447 & 1079 & 3273 & 6 & \texttt{OK} \\
cadical103 & seqcounter & 0.447 & 1216 & 3390 & 6 & \texttt{OK} \\
cadical103 & kmtotalizer & 0.605 & 1079 & 3273 & 6 & \texttt{OK} \\
cadical153 & seqcounter & 0.431 & 1216 & 3390 & 6 & \texttt{OK} \\
cadical153 & kmtotalizer & 0.465 & 1079 & 3273 & 6 & \texttt{OK} \\
cadical195 & seqcounter & 0.433 & 1216 & 3390 & 6 & \texttt{OK} \\
cadical195 & kmtotalizer & 0.419 & 1079 & 3273 & 6 & \texttt{OK} \\
lingeling & seqcounter & 1.116 & 1216 & 3390 & 6 & \texttt{OK} \\
lingeling & kmtotalizer & 2.426 & 1079 & 3273 & 6 & \texttt{OK} \\
maplesat & seqcounter & 0.740 & 1216 & 3390 & 6 & \texttt{OK} \\
maplesat & kmtotalizer & 0.762 & 1079 & 3273 & 6 & \texttt{OK} \\
mergesat3 & seqcounter & 0.590 & 1216 & 3390 & 6 & \texttt{OK} \\
mergesat3 & kmtotalizer & 0.917 & 1079 & 3273 & 6 & \texttt{OK} \\
minicard & native & 1.508 & 820 & 2539 & 6 & \texttt{OK} \\
gluecard3 & native & 1.452 & 820 & 2539 & 6 & \texttt{OK} \\
gluecard4 & native & 1.653 & 820 & 2539 & 6 & \texttt{OK} \\
cryptosat & seqcounter & 0.578 & 636 & \textasciitilde{}1070 & 6 & \texttt{OK} \\
cryptosat & kmtotalizer & 0.753 & 499 & \textasciitilde{}953 & 6 & \texttt{OK} \\
rc2-g3 & maxsat & 0.340 & 820 & 2634 & 6 & \texttt{OK} \\
rc2-g4 & maxsat & 0.389 & 820 & 2634 & 6 & \texttt{OK} \\
rc2-minisat22 & maxsat & 0.265 & 820 & 2634 & 6 & \texttt{OK} \\
rc2-cadical195 & maxsat & 0.396 & 820 & 2634 & 6 & \texttt{OK} \\
rc2-cryptosat & maxsat & 0.398 & 820 & 2634 & 6 & \texttt{OK} \\
rc2-glucose42 & maxsat & 0.348 & 820 & 2634 & 6 & \texttt{OK} \\
cashw-coreplus & maxsat & 0.349 & 820 & 2634 & 6 & \texttt{OK} \\
cashw-coreplus-mse22 & maxsat & 0.413 & 820 & 2634 & 6 & \texttt{OK} \\
evalmaxsat & maxsat & 9.379 & 820 & 2634 & 6 & \texttt{OK} \\
maxcdcl & maxsat & 0.161 & 820 & 2634 & 6 & \texttt{OK} \\
open-wbo & maxsat & 0.335 & 820 & 2634 & 6 & \texttt{OK} \\
distqldpc & no-card & 0.085 & 820 & \textasciitilde{}2154 & 6 & \texttt{OK} \\
distqldpc & card-mto & 0.136 & 1402 & \textasciitilde{}2154 & 6 & \texttt{OK} \\
cd-gurobi & GurobiDist & 14.941 & - & - & 6 & \texttt{OK} \\
cd-mip-scip & MIPDist & 15.945 & - & - & 6 & \texttt{OK} \\
cd-m4ri-cc & dist\_m4ri\_CC & 15.206 & - & - & 6 & \texttt{OK} \\
cd-magma & magmaMinWord & 16.539 & - & - & 6 & \texttt{OK} \\
\midrule
\multicolumn{7}{l}{\textit{Completed: 46/46}} \\
\multicolumn{7}{l}{\textit{Fastest: distqldpc (no-card) in 0.085s}} \\
\end{longtable}

\clearpage
% Requires: \usepackage{booktabs, longtable}
\begin{longtable}{llrrrl p{0.22\textwidth}}
\caption{Benchmark solver results for \texttt{BB\_90\_8\_10} ($n=90$, scan $d \leq 20$, timeout 7200\,s per configuration).} \label{tab:bench-BB_90_8_10} \\
\toprule
Solver & Strategy & Time (s) & Vars & Clauses & Result & Status \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
z3py & seqcounter & 53.800 & 1086 & 2048 & 10 & \texttt{OK} \\
z3py & kmtotalizer & 65.128 & 618 & 1284 & 10 & \texttt{OK} \\
cvc5 & seqcounter & 147.897 & 1086 & 2048 & 10 & \texttt{OK} \\
cvc5 & kmtotalizer & 561.606 & 618 & 1284 & 10 & \texttt{OK} \\
minisat22 & seqcounter & 29.493 & 1740 & 4558 & 10 & \texttt{OK} \\
minisat22 & kmtotalizer & 66.291 & 1272 & 3794 & 10 & \texttt{OK} \\
glucose3 & seqcounter & 23.397 & 1740 & 4558 & 10 & \texttt{OK} \\
glucose3 & kmtotalizer & 32.254 & 1272 & 3794 & 10 & \texttt{OK} \\
glucose4 & seqcounter & 25.329 & 1740 & 4558 & 10 & \texttt{OK} \\
glucose4 & kmtotalizer & 30.979 & 1272 & 3794 & 10 & \texttt{OK} \\
glucose42 & seqcounter & 23.981 & 1740 & 4558 & 10 & \texttt{OK} \\
glucose42 & kmtotalizer & 36.181 & 1272 & 3794 & 10 & \texttt{OK} \\
cadical103 & seqcounter & 34.160 & 1740 & 4558 & 10 & \texttt{OK} \\
cadical103 & kmtotalizer & 36.517 & 1272 & 3794 & 10 & \texttt{OK} \\
cadical153 & seqcounter & 37.730 & 1740 & 4558 & 10 & \texttt{OK} \\
cadical153 & kmtotalizer & 34.689 & 1272 & 3794 & 10 & \texttt{OK} \\
cadical195 & seqcounter & 31.905 & 1740 & 4558 & 10 & \texttt{OK} \\
cadical195 & kmtotalizer & 35.484 & 1272 & 3794 & 10 & \texttt{OK} \\
lingeling & seqcounter & 109.217 & 1740 & 4558 & 10 & \texttt{OK} \\
lingeling & kmtotalizer & 135.942 & 1272 & 3794 & 10 & \texttt{OK} \\
maplesat & seqcounter & 36.968 & 1740 & 4558 & 10 & \texttt{OK} \\
maplesat & kmtotalizer & 55.536 & 1272 & 3794 & 10 & \texttt{OK} \\
mergesat3 & seqcounter & 64.883 & 1740 & 4558 & 10 & \texttt{OK} \\
mergesat3 & kmtotalizer & 89.906 & 1272 & 3794 & 10 & \texttt{OK} \\
minicard & native & 6176.208 & 940 & 2889 & 10 & \texttt{OK} \\
gluecard3 & native & 7200.000 & 940 & 2889 & $\geq$9 & \texttt{timeout} \\
gluecard4 & native & 7200.000 & 940 & 2889 & $\geq$9 & \texttt{timeout} \\
cryptosat & seqcounter & 100.845 & 1086 & \textasciitilde{}1942 & 10 & \texttt{OK} \\
cryptosat & kmtotalizer & 99.063 & 618 & \textasciitilde{}1178 & 10 & \texttt{OK} \\
rc2-g3 & maxsat & 33.662 & 940 & 2994 & 10 & \texttt{OK} \\
rc2-g4 & maxsat & 39.270 & 940 & 2994 & 10 & \texttt{OK} \\
rc2-minisat22 & maxsat & 184.024 & 940 & 2994 & 10 & \texttt{OK} \\
rc2-cadical195 & maxsat & 42.255 & 940 & 2994 & 10 & \texttt{OK} \\
rc2-cryptosat & maxsat & 99.962 & 940 & 2994 & 10 & \texttt{OK} \\
rc2-glucose42 & maxsat & 24.337 & 940 & 2994 & 10 & \texttt{OK} \\
cashw-coreplus & maxsat & 50.718 & 940 & 2994 & 10 & \texttt{OK} \\
cashw-coreplus-mse22 & maxsat & 52.513 & 940 & 2994 & 10 & \texttt{OK} \\
evalmaxsat & maxsat & 686.754 & 940 & 2994 & 10 & \texttt{OK} \\
maxcdcl & maxsat & 4.953 & 940 & 2994 & 10 & \texttt{OK} \\
open-wbo & maxsat & 36.022 & 940 & 2994 & 10 & \texttt{OK} \\
distqldpc & no-card & 3.988 & 940 & \textasciitilde{}2464 & 10 & \texttt{OK} \\
distqldpc & card-mto & 4.810 & 2712 & \textasciitilde{}2464 & 10 & \texttt{OK} \\
cd-gurobi & GurobiDist & 20.403 & - & - & 10 & \texttt{OK} \\
cd-mip-scip & MIPDist & 28.366 & - & - & 10 & \texttt{OK} \\
cd-m4ri-cc & dist\_m4ri\_CC & 16.035 & - & - & 10 & \texttt{OK} \\
cd-magma & magmaMinWord & 7200.115 & - & - & $\leq$10 & \texttt{timeout} \\
\midrule
\multicolumn{7}{l}{\textit{Completed: 43/46}} \\
\multicolumn{7}{l}{\textit{Fastest: distqldpc (no-card) in 3.988s}} \\
\end{longtable}

\clearpage
% Requires: \usepackage{booktabs, longtable}
\begin{longtable}{llrrrl p{0.22\textwidth}}
\caption{Benchmark solver results for \texttt{GB\_144\_12\_12} ($n=144$, scan $d \leq 20$, timeout 7200\,s per configuration).} \label{tab:bench-GB_144_12_12} \\
\toprule
Solver & Strategy & Time (s) & Vars & Clauses & Result & Status \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
z3py & seqcounter & 7200.000 & 1671 & 3146 & $\geq$10 & \texttt{timeout} \\
z3py & kmtotalizer & 7200.000 & 962 & 2025 & $\geq$10 & \texttt{timeout} \\
cvc5 & seqcounter & 7200.000 & 1415 & 2638 & $\geq$8 & \texttt{timeout} \\
cvc5 & kmtotalizer & 7200.000 & 979 & 2092 & $\geq$8 & \texttt{timeout} \\
minisat22 & seqcounter & 7200.000 & 3378 & 9818 & $\geq$10 & \texttt{timeout} \\
minisat22 & kmtotalizer & 7200.000 & 2669 & 8697 & $\geq$10 & \texttt{timeout} \\
glucose3 & seqcounter & 7200.000 & 3378 & 9818 & $\geq$10 & \texttt{timeout} \\
glucose3 & kmtotalizer & 7200.000 & 2669 & 8697 & $\geq$10 & \texttt{timeout} \\
glucose4 & seqcounter & 7200.000 & 3378 & 9818 & $\geq$10 & \texttt{timeout} \\
glucose4 & kmtotalizer & 7200.000 & 2669 & 8697 & $\geq$10 & \texttt{timeout} \\
glucose42 & seqcounter & 7200.000 & 3378 & 9818 & $\geq$10 & \texttt{timeout} \\
glucose42 & kmtotalizer & 7200.000 & 2669 & 8697 & $\geq$10 & \texttt{timeout} \\
cadical103 & seqcounter & 7200.000 & 3378 & 9818 & $\geq$10 & \texttt{timeout} \\
cadical103 & kmtotalizer & 7200.000 & 2669 & 8697 & $\geq$10 & \texttt{timeout} \\
cadical153 & seqcounter & 7200.000 & 3378 & 9818 & $\geq$10 & \texttt{timeout} \\
cadical153 & kmtotalizer & 7200.000 & 2669 & 8697 & $\geq$10 & \texttt{timeout} \\
cadical195 & seqcounter & 7200.000 & 3378 & 9818 & $\geq$10 & \texttt{timeout} \\
cadical195 & kmtotalizer & 7200.000 & 2669 & 8697 & $\geq$10 & \texttt{timeout} \\
lingeling & seqcounter & 7200.000 & 3378 & 9818 & $\geq$10 & \texttt{timeout} \\
lingeling & kmtotalizer & 7200.000 & 2669 & 8697 & $\geq$10 & \texttt{timeout} \\
maplesat & seqcounter & 7200.000 & 3503 & 10066 & $\geq$11 & \texttt{timeout} \\
maplesat & kmtotalizer & 7200.000 & 2669 & 8697 & $\geq$10 & \texttt{timeout} \\
mergesat3 & seqcounter & 7200.000 & 3378 & 9818 & $\geq$10 & \texttt{timeout} \\
mergesat3 & kmtotalizer & 7200.000 & 2669 & 8697 & $\geq$10 & \texttt{timeout} \\
minicard & native & 7200.000 & 2163 & 7263 & $\geq$8 & \texttt{timeout} \\
gluecard3 & native & 7200.000 & 2163 & 7263 & $\geq$8 & \texttt{timeout} \\
gluecard4 & native & 7200.000 & 2163 & 7263 & $\geq$8 & \texttt{timeout} \\
cryptosat & seqcounter & 7200.000 & 1544 & - & $\geq$9 & \texttt{timeout} \\
cryptosat & kmtotalizer & 7200.000 & 1010 & - & $\geq$9 & \texttt{timeout} \\
rc2-g3 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-g4 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-minisat22 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-cadical195 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-cryptosat & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-glucose42 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
cashw-coreplus & maxsat & - & - & - & - & \texttt{timeout} \\
cashw-coreplus-mse22 & maxsat & - & - & - & - & \texttt{timeout} \\
evalmaxsat & maxsat & - & - & - & - & \texttt{timeout} \\
maxcdcl & maxsat & 591.275 & 2163 & 7418 & 12 & \texttt{OK} \\
open-wbo & maxsat & - & - & - & - & \texttt{timeout} \\
distqldpc & no-card & 627.757 & 2163 & \textasciitilde{}6638 & 12 & \texttt{OK} \\
distqldpc & card-mto & 602.187 & 4887 & \textasciitilde{}6638 & 12 & \texttt{OK} \\
cd-gurobi & GurobiDist & 272.081 & - & - & 12 & \texttt{OK} \\
cd-mip-scip & MIPDist & 516.178 & - & - & 12 & \texttt{OK} \\
cd-m4ri-cc & dist\_m4ri\_CC & 845.397 & - & - & 12 & \texttt{OK} \\
cd-magma & magmaMinWord & 7214.660 & - & - & $\leq$12 & \texttt{timeout} \\
\midrule
\multicolumn{7}{l}{\textit{Completed: 6/46}} \\
\multicolumn{7}{l}{\textit{Fastest: cd-gurobi (GurobiDist) in 272.081s}} \\
\end{longtable}

\clearpage
% Requires: \usepackage{booktabs, longtable}
\begin{longtable}{llrrrl p{0.22\textwidth}}
\caption{Benchmark solver results for \texttt{GB\_144\_12\_8} ($n=144$, scan $d \leq 20$, timeout 7200\,s per configuration).} \label{tab:bench-GB_144_12_8} \\
\toprule
Solver & Strategy & Time (s) & Vars & Clauses & Result & Status \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
z3py & seqcounter & 29.836 & 1544 & 2894 & 8 & \texttt{OK} \\
z3py & kmtotalizer & 38.923 & 1010 & 2363 & 8 & \texttt{OK} \\
cvc5 & seqcounter & 18.403 & 1544 & 2894 & 8 & \texttt{OK} \\
cvc5 & kmtotalizer & 19.939 & 1010 & 2363 & 8 & \texttt{OK} \\
minisat22 & seqcounter & 6.534 & 2827 & 7870 & 8 & \texttt{OK} \\
minisat22 & kmtotalizer & 14.764 & 2293 & 7339 & 8 & \texttt{OK} \\
glucose3 & seqcounter & 10.443 & 2827 & 7870 & 8 & \texttt{OK} \\
glucose3 & kmtotalizer & 11.543 & 2293 & 7339 & 8 & \texttt{OK} \\
glucose4 & seqcounter & 10.707 & 2827 & 7870 & 8 & \texttt{OK} \\
glucose4 & kmtotalizer & 20.999 & 2293 & 7339 & 8 & \texttt{OK} \\
glucose42 & seqcounter & 9.330 & 2827 & 7870 & 8 & \texttt{OK} \\
glucose42 & kmtotalizer & 10.711 & 2293 & 7339 & 8 & \texttt{OK} \\
cadical103 & seqcounter & 11.416 & 2827 & 7870 & 8 & \texttt{OK} \\
cadical103 & kmtotalizer & 14.448 & 2293 & 7339 & 8 & \texttt{OK} \\
cadical153 & seqcounter & 10.451 & 2827 & 7870 & 8 & \texttt{OK} \\
cadical153 & kmtotalizer & 9.111 & 2293 & 7339 & 8 & \texttt{OK} \\
cadical195 & seqcounter & 10.705 & 2827 & 7870 & 8 & \texttt{OK} \\
cadical195 & kmtotalizer & 11.018 & 2293 & 7339 & 8 & \texttt{OK} \\
lingeling & seqcounter & 46.070 & 2827 & 7870 & 8 & \texttt{OK} \\
lingeling & kmtotalizer & 55.806 & 2293 & 7339 & 8 & \texttt{OK} \\
maplesat & seqcounter & 25.684 & 2827 & 7870 & 8 & \texttt{OK} \\
maplesat & kmtotalizer & 15.913 & 2293 & 7339 & 8 & \texttt{OK} \\
mergesat3 & seqcounter & 49.077 & 2827 & 7870 & 8 & \texttt{OK} \\
mergesat3 & kmtotalizer & 26.027 & 2293 & 7339 & 8 & \texttt{OK} \\
minicard & native & 2548.731 & 1739 & 5567 & 8 & \texttt{OK} \\
gluecard3 & native & 7200.000 & 1739 & 5567 & $\geq$8 & \texttt{timeout} \\
gluecard4 & native & 7200.000 & 1739 & 5567 & $\geq$8 & \texttt{timeout} \\
cryptosat & seqcounter & 39.305 & 1544 & \textasciitilde{}2738 & 8 & \texttt{OK} \\
cryptosat & kmtotalizer & 24.266 & 1010 & \textasciitilde{}2207 & 8 & \texttt{OK} \\
rc2-g3 & maxsat & 7.462 & 1739 & 5722 & 8 & \texttt{OK} \\
rc2-g4 & maxsat & 11.102 & 1739 & 5722 & 8 & \texttt{OK} \\
rc2-minisat22 & maxsat & 12.023 & 1739 & 5722 & 8 & \texttt{OK} \\
rc2-cadical195 & maxsat & 13.769 & 1739 & 5722 & 8 & \texttt{OK} \\
rc2-cryptosat & maxsat & 17.624 & 1739 & 5722 & 8 & \texttt{OK} \\
rc2-glucose42 & maxsat & 9.525 & 1739 & 5722 & 8 & \texttt{OK} \\
cashw-coreplus & maxsat & 8.451 & 1739 & 5722 & 8 & \texttt{OK} \\
cashw-coreplus-mse22 & maxsat & 13.871 & 1739 & 5722 & 8 & \texttt{OK} \\
evalmaxsat & maxsat & 450.171 & 1739 & 5722 & 8 & \texttt{OK} \\
maxcdcl & maxsat & 2.656 & 1739 & 5722 & 8 & \texttt{OK} \\
open-wbo & maxsat & 6.818 & 1739 & 5722 & 8 & \texttt{OK} \\
distqldpc & no-card & 1.662 & 1739 & \textasciitilde{}4942 & 8 & \texttt{OK} \\
distqldpc & card-mto & 2.216 & 5144 & \textasciitilde{}4942 & 8 & \texttt{OK} \\
cd-gurobi & GurobiDist & 16.626 & - & - & 8 & \texttt{OK} \\
cd-mip-scip & MIPDist & 24.483 & - & - & 8 & \texttt{OK} \\
cd-m4ri-cc & dist\_m4ri\_CC & 15.931 & - & - & 8 & \texttt{OK} \\
cd-magma & magmaMinWord & 7216.726 & - & - & $\leq$8 & \texttt{timeout} \\
\midrule
\multicolumn{7}{l}{\textit{Completed: 43/46}} \\
\multicolumn{7}{l}{\textit{Fastest: distqldpc (no-card) in 1.662s}} \\
\end{longtable}

\clearpage
% Requires: \usepackage{booktabs, longtable}
\begin{longtable}{llrrrl p{0.22\textwidth}}
\caption{Benchmark solver results for \texttt{LP\_136\_32\_4} ($n=136$, scan $d \leq 20$, timeout 7200\,s per configuration).} \label{tab:bench-LP_136_32_4} \\
\toprule
Solver & Strategy & Time (s) & Vars & Clauses & Result & Status \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
z3py & seqcounter & 2.395 & 1000 & 1778 & 4 & \texttt{OK} \\
z3py & kmtotalizer & 2.249 & 940 & 1839 & 4 & \texttt{OK} \\
cvc5 & seqcounter & 1.403 & 1000 & 1778 & 4 & \texttt{OK} \\
cvc5 & kmtotalizer & 1.295 & 940 & 1839 & 4 & \texttt{OK} \\
minisat22 & seqcounter & 0.675 & 2400 & 7194 & 4 & \texttt{OK} \\
minisat22 & kmtotalizer & 0.474 & 2340 & 7255 & 4 & \texttt{OK} \\
glucose3 & seqcounter & 0.370 & 2400 & 7194 & 4 & \texttt{OK} \\
glucose3 & kmtotalizer & 0.320 & 2340 & 7255 & 4 & \texttt{OK} \\
glucose4 & seqcounter & 0.466 & 2400 & 7194 & 4 & \texttt{OK} \\
glucose4 & kmtotalizer & 0.407 & 2340 & 7255 & 4 & \texttt{OK} \\
glucose42 & seqcounter & 0.555 & 2400 & 7194 & 4 & \texttt{OK} \\
glucose42 & kmtotalizer & 0.380 & 2340 & 7255 & 4 & \texttt{OK} \\
cadical103 & seqcounter & 0.409 & 2400 & 7194 & 4 & \texttt{OK} \\
cadical103 & kmtotalizer & 0.859 & 2340 & 7255 & 4 & \texttt{OK} \\
cadical153 & seqcounter & 0.545 & 2400 & 7194 & 4 & \texttt{OK} \\
cadical153 & kmtotalizer & 0.499 & 2340 & 7255 & 4 & \texttt{OK} \\
cadical195 & seqcounter & 0.410 & 2400 & 7194 & 4 & \texttt{OK} \\
cadical195 & kmtotalizer & 0.511 & 2340 & 7255 & 4 & \texttt{OK} \\
lingeling & seqcounter & 1.717 & 2400 & 7194 & 4 & \texttt{OK} \\
lingeling & kmtotalizer & 1.991 & 2340 & 7255 & 4 & \texttt{OK} \\
maplesat & seqcounter & 0.569 & 2400 & 7194 & 4 & \texttt{OK} \\
maplesat & kmtotalizer & 0.530 & 2340 & 7255 & 4 & \texttt{OK} \\
mergesat3 & seqcounter & 0.789 & 2400 & 7194 & 4 & \texttt{OK} \\
mergesat3 & kmtotalizer & 1.071 & 2340 & 7255 & 4 & \texttt{OK} \\
minicard & native & 1.308 & 1872 & 6011 & 4 & \texttt{OK} \\
gluecard3 & native & 0.673 & 1872 & 6011 & 4 & \texttt{OK} \\
gluecard4 & native & 0.829 & 1872 & 6011 & 4 & \texttt{OK} \\
cryptosat & seqcounter & 0.304 & 1000 & \textasciitilde{}1594 & 4 & \texttt{OK} \\
cryptosat & kmtotalizer & 0.338 & 940 & \textasciitilde{}1655 & 4 & \texttt{OK} \\
rc2-g3 & maxsat & 0.251 & 1872 & 6194 & 4 & \texttt{OK} \\
rc2-g4 & maxsat & 0.247 & 1872 & 6194 & 4 & \texttt{OK} \\
rc2-minisat22 & maxsat & 0.145 & 1872 & 6194 & 4 & \texttt{OK} \\
rc2-cadical195 & maxsat & 0.226 & 1872 & 6194 & 4 & \texttt{OK} \\
rc2-cryptosat & maxsat & 0.304 & 1872 & 6194 & 4 & \texttt{OK} \\
rc2-glucose42 & maxsat & 0.171 & 1872 & 6194 & 4 & \texttt{OK} \\
cashw-coreplus & maxsat & 0.769 & 1872 & 6194 & 4 & \texttt{OK} \\
cashw-coreplus-mse22 & maxsat & 1.042 & 1872 & 6194 & 4 & \texttt{OK} \\
evalmaxsat & maxsat & 172.074 & 1872 & 6194 & 4 & \texttt{OK} \\
maxcdcl & maxsat & 0.524 & 1872 & 6194 & 4 & \texttt{OK} \\
open-wbo & maxsat & 0.332 & 1872 & 6194 & 4 & \texttt{OK} \\
distqldpc & no-card & 0.388 & 1872 & \textasciitilde{}5274 & 4 & \texttt{OK} \\
distqldpc & card-mto & 0.555 & 2966 & \textasciitilde{}5274 & 4 & \texttt{OK} \\
cd-gurobi & GurobiDist & 24.400 & - & - & 4 & \texttt{OK} \\
cd-mip-scip & MIPDist & 29.068 & - & - & 4 & \texttt{OK} \\
cd-m4ri-cc & dist\_m4ri\_CC & 25.641 & - & - & 4 & \texttt{OK} \\
cd-magma & magmaMinWord & 29.516 & - & - & 4 & \texttt{OK} \\
\midrule
\multicolumn{7}{l}{\textit{Completed: 46/46}} \\
\multicolumn{7}{l}{\textit{Fastest: rc2-minisat22 (maxsat) in 0.145s}} \\
\end{longtable}

\clearpage
% Requires: \usepackage{booktabs, longtable}
\begin{longtable}{llrrrl p{0.22\textwidth}}
\caption{Benchmark solver results for \texttt{LP\_1768\_224\_?} ($n=1768$, scan $d \leq 20$, timeout 7200\,s per configuration).} \label{tab:bench-LP_1768_224_unknown} \\
\toprule
Solver & Strategy & Time (s) & Vars & Clauses & Result & Status \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
z3py & seqcounter & 7200.000 & 12808 & 23186 & $\geq$5 & \texttt{timeout} \\
z3py & kmtotalizer & 7200.000 & 11796 & 22878 & $\geq$6 & \texttt{timeout} \\
cvc5 & seqcounter & 7200.000 & 12808 & 23186 & $\geq$5 & \texttt{timeout} \\
cvc5 & kmtotalizer & 7200.000 & 11796 & 22879 & $\geq$5 & \texttt{timeout} \\
minisat22 & seqcounter & 7200.000 & 63775 & 221526 & $\geq$6 & \texttt{timeout} \\
minisat22 & kmtotalizer & 7200.000 & 61515 & 221273 & $\geq$7 & \texttt{timeout} \\
glucose3 & seqcounter & 7200.000 & 63775 & 221526 & $\geq$6 & \texttt{timeout} \\
glucose3 & kmtotalizer & 7200.000 & 61515 & 221273 & $\geq$7 & \texttt{timeout} \\
glucose4 & seqcounter & 7200.000 & 65532 & 225038 & $\geq$7 & \texttt{timeout} \\
glucose4 & kmtotalizer & 7200.000 & 61515 & 221273 & $\geq$7 & \texttt{timeout} \\
glucose42 & seqcounter & 7200.000 & 65532 & 225038 & $\geq$7 & \texttt{timeout} \\
glucose42 & kmtotalizer & 7200.000 & 61515 & 221273 & $\geq$7 & \texttt{timeout} \\
cadical103 & seqcounter & 7200.000 & 63775 & 221526 & $\geq$6 & \texttt{timeout} \\
cadical103 & kmtotalizer & 7200.000 & 61515 & 221273 & $\geq$7 & \texttt{timeout} \\
cadical153 & seqcounter & 7200.000 & 65532 & 225038 & $\geq$7 & \texttt{timeout} \\
cadical153 & kmtotalizer & 7200.000 & 61515 & 221273 & $\geq$7 & \texttt{timeout} \\
cadical195 & seqcounter & 7200.000 & 63775 & 221526 & $\geq$6 & \texttt{timeout} \\
cadical195 & kmtotalizer & 7200.000 & 61515 & 221273 & $\geq$7 & \texttt{timeout} \\
lingeling & seqcounter & 7200.000 & 62016 & 218010 & $\geq$5 & \texttt{timeout} \\
lingeling & kmtotalizer & 7200.000 & 61004 & 217702 & $\geq$6 & \texttt{timeout} \\
maplesat & seqcounter & 7200.000 & 63775 & 221526 & $\geq$6 & \texttt{timeout} \\
maplesat & kmtotalizer & 7200.000 & 61515 & 221273 & $\geq$7 & \texttt{timeout} \\
mergesat3 & seqcounter & 7200.000 & 63775 & 221526 & $\geq$6 & \texttt{timeout} \\
mergesat3 & kmtotalizer & 7200.000 & 61515 & 221273 & $\geq$7 & \texttt{timeout} \\
minicard & native & 7200.000 & 54960 & 202139 & $\geq$5 & \texttt{timeout} \\
gluecard3 & native & 7200.000 & 54960 & 202139 & $\geq$5 & \texttt{timeout} \\
gluecard4 & native & 7200.000 & 54960 & 202139 & $\geq$6 & \texttt{timeout} \\
cryptosat & seqcounter & 7200.000 & 14567 & - & $\geq$6 & \texttt{timeout} \\
cryptosat & kmtotalizer & 7200.000 & 12307 & - & $\geq$7 & \texttt{timeout} \\
rc2-g3 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-g4 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-minisat22 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-cadical195 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-cryptosat & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-glucose42 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
cashw-coreplus & maxsat & - & - & - & - & \texttt{timeout} \\
cashw-coreplus-mse22 & maxsat & - & - & - & - & \texttt{timeout} \\
evalmaxsat & maxsat & - & - & - & - & \texttt{timeout} \\
maxcdcl & maxsat & - & - & - & - & \texttt{timeout} \\
open-wbo & maxsat & - & - & - & - & \texttt{timeout} \\
distqldpc & no-card & 7200.080 & - & \textasciitilde{}194106 & $\geq$8 & \texttt{timeout} \\
distqldpc & card-mto & 7200.097 & - & \textasciitilde{}194106 & $\geq$8 & \texttt{timeout} \\
cd-gurobi & GurobiDist & 7200.000 & - & - & - & \texttt{timeout} \\
cd-mip-scip & MIPDist & 7200.000 & - & - & - & \texttt{timeout} \\
cd-m4ri-cc & dist\_m4ri\_CC & 7216.663 & - & - & - & \texttt{timeout} \\
cd-magma & magmaMinWord & 7218.849 & - & - & $\leq$230 & \texttt{timeout} \\
\midrule
\multicolumn{7}{l}{\textit{Completed: 0/46}} \\
\end{longtable}

\clearpage
% Requires: \usepackage{booktabs, longtable}
\begin{longtable}{llrrrl p{0.22\textwidth}}
\caption{Benchmark solver results for \texttt{LP\_238\_44\_6} ($n=238$, scan $d \leq 20$, timeout 7200\,s per configuration).} \label{tab:bench-LP_238_44_6} \\
\toprule
Solver & Strategy & Time (s) & Vars & Clauses & Result & Status \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
z3py & seqcounter & 34.821 & 2194 & 4024 & 6 & \texttt{OK} \\
z3py & kmtotalizer & 51.182 & 1685 & 3609 & 6 & \texttt{OK} \\
cvc5 & seqcounter & 18.236 & 2194 & 4024 & 6 & \texttt{OK} \\
cvc5 & kmtotalizer & 18.457 & 1685 & 3609 & 6 & \texttt{OK} \\
minisat22 & seqcounter & 15.731 & 4824 & 14246 & 6 & \texttt{OK} \\
minisat22 & kmtotalizer & 20.063 & 4315 & 13831 & 6 & \texttt{OK} \\
glucose3 & seqcounter & 14.162 & 4824 & 14246 & 6 & \texttt{OK} \\
glucose3 & kmtotalizer & 17.396 & 4315 & 13831 & 6 & \texttt{OK} \\
glucose4 & seqcounter & 11.503 & 4824 & 14246 & 6 & \texttt{OK} \\
glucose4 & kmtotalizer & 16.773 & 4315 & 13831 & 6 & \texttt{OK} \\
glucose42 & seqcounter & 11.352 & 4824 & 14246 & 6 & \texttt{OK} \\
glucose42 & kmtotalizer & 15.001 & 4315 & 13831 & 6 & \texttt{OK} \\
cadical103 & seqcounter & 14.742 & 4824 & 14246 & 6 & \texttt{OK} \\
cadical103 & kmtotalizer & 17.995 & 4315 & 13831 & 6 & \texttt{OK} \\
cadical153 & seqcounter & 15.692 & 4824 & 14246 & 6 & \texttt{OK} \\
cadical153 & kmtotalizer & 12.869 & 4315 & 13831 & 6 & \texttt{OK} \\
cadical195 & seqcounter & 19.061 & 4824 & 14246 & 6 & \texttt{OK} \\
cadical195 & kmtotalizer & 12.758 & 4315 & 13831 & 6 & \texttt{OK} \\
lingeling & seqcounter & 59.628 & 4824 & 14246 & 6 & \texttt{OK} \\
lingeling & kmtotalizer & 60.809 & 4315 & 13831 & 6 & \texttt{OK} \\
maplesat & seqcounter & 40.092 & 4824 & 14246 & 6 & \texttt{OK} \\
maplesat & kmtotalizer & 25.901 & 4315 & 13831 & 6 & \texttt{OK} \\
mergesat3 & seqcounter & 47.915 & 4824 & 14246 & 6 & \texttt{OK} \\
mergesat3 & kmtotalizer & 38.648 & 4315 & 13831 & 6 & \texttt{OK} \\
minicard & native & 272.427 & 3432 & 11237 & 6 & \texttt{OK} \\
gluecard3 & native & 226.454 & 3432 & 11237 & 6 & \texttt{OK} \\
gluecard4 & native & 248.883 & 3432 & 11237 & 6 & \texttt{OK} \\
cryptosat & seqcounter & 26.844 & 2194 & \textasciitilde{}3726 & 6 & \texttt{OK} \\
cryptosat & kmtotalizer & 18.930 & 1685 & \textasciitilde{}3311 & 6 & \texttt{OK} \\
rc2-g3 & maxsat & 10.428 & 3432 & 11534 & 6 & \texttt{OK} \\
rc2-g4 & maxsat & 10.126 & 3432 & 11534 & 6 & \texttt{OK} \\
rc2-minisat22 & maxsat & 9.919 & 3432 & 11534 & 6 & \texttt{OK} \\
rc2-cadical195 & maxsat & 9.373 & 3432 & 11534 & 6 & \texttt{OK} \\
rc2-cryptosat & maxsat & 25.993 & 3432 & 11534 & 6 & \texttt{OK} \\
rc2-glucose42 & maxsat & 11.423 & 3432 & 11534 & 6 & \texttt{OK} \\
cashw-coreplus & maxsat & 20.255 & 3432 & 11534 & 6 & \texttt{OK} \\
cashw-coreplus-mse22 & maxsat & 12.881 & 3432 & 11534 & 6 & \texttt{OK} \\
evalmaxsat & maxsat & 561.623 & 3432 & 11534 & 6 & \texttt{OK} \\
maxcdcl & maxsat & 6.189 & 3432 & 11534 & 6 & \texttt{OK} \\
open-wbo & maxsat & 8.055 & 3432 & 11534 & 6 & \texttt{OK} \\
distqldpc & no-card & 5.723 & 3432 & \textasciitilde{}10044 & 6 & \texttt{OK} \\
distqldpc & card-mto & 6.583 & 5362 & \textasciitilde{}10044 & 6 & \texttt{OK} \\
cd-gurobi & GurobiDist & 25.148 & - & - & 6 & \texttt{OK} \\
cd-mip-scip & MIPDist & 41.500 & - & - & 6 & \texttt{OK} \\
cd-m4ri-cc & dist\_m4ri\_CC & 23.845 & - & - & 6 & \texttt{OK} \\
cd-magma & magmaMinWord & 2536.362 & - & - & 6 & \texttt{OK} \\
\midrule
\multicolumn{7}{l}{\textit{Completed: 46/46}} \\
\multicolumn{7}{l}{\textit{Fastest: distqldpc (no-card) in 5.723s}} \\
\end{longtable}

\clearpage
% Requires: \usepackage{booktabs, longtable}
\begin{longtable}{llrrrl p{0.22\textwidth}}
\caption{Benchmark solver results for \texttt{LP\_340\_56\_8} ($n=340$, scan $d \leq 20$, timeout 7200\,s per configuration).} \label{tab:bench-LP_340_56_8} \\
\toprule
Solver & Strategy & Time (s) & Vars & Clauses & Result & Status \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
z3py & seqcounter & 1035.526 & 3788 & 7070 & 8 & \texttt{OK} \\
z3py & kmtotalizer & 1173.064 & 2422 & 5463 & 8 & \texttt{OK} \\
cvc5 & seqcounter & 1064.009 & 3788 & 7070 & 8 & \texttt{OK} \\
cvc5 & kmtotalizer & 3894.239 & 2422 & 5463 & 8 & \texttt{OK} \\
minisat22 & seqcounter & 197.241 & 8108 & 23938 & 8 & \texttt{OK} \\
minisat22 & kmtotalizer & 435.407 & 6742 & 22331 & 8 & \texttt{OK} \\
glucose3 & seqcounter & 139.883 & 8108 & 23938 & 8 & \texttt{OK} \\
glucose3 & kmtotalizer & 407.450 & 6742 & 22331 & 8 & \texttt{OK} \\
glucose4 & seqcounter & 157.542 & 8108 & 23938 & 8 & \texttt{OK} \\
glucose4 & kmtotalizer & 383.129 & 6742 & 22331 & 8 & \texttt{OK} \\
glucose42 & seqcounter & 164.055 & 8108 & 23938 & 8 & \texttt{OK} \\
glucose42 & kmtotalizer & 408.034 & 6742 & 22331 & 8 & \texttt{OK} \\
cadical103 & seqcounter & 263.064 & 8108 & 23938 & 8 & \texttt{OK} \\
cadical103 & kmtotalizer & 287.725 & 6742 & 22331 & 8 & \texttt{OK} \\
cadical153 & seqcounter & 200.089 & 8108 & 23938 & 8 & \texttt{OK} \\
cadical153 & kmtotalizer & 213.015 & 6742 & 22331 & 8 & \texttt{OK} \\
cadical195 & seqcounter & 272.812 & 8108 & 23938 & 8 & \texttt{OK} \\
cadical195 & kmtotalizer & 236.924 & 6742 & 22331 & 8 & \texttt{OK} \\
lingeling & seqcounter & 958.966 & 8108 & 23938 & 8 & \texttt{OK} \\
lingeling & kmtotalizer & 1413.198 & 6742 & 22331 & 8 & \texttt{OK} \\
maplesat & seqcounter & 496.512 & 8108 & 23938 & 8 & \texttt{OK} \\
maplesat & kmtotalizer & 433.957 & 6742 & 22331 & 8 & \texttt{OK} \\
mergesat3 & seqcounter & 884.916 & 8108 & 23938 & 8 & \texttt{OK} \\
mergesat3 & kmtotalizer & 666.202 & 6742 & 22331 & 8 & \texttt{OK} \\
minicard & native & 7200.000 & 5452 & 18303 & $\geq$7 & \texttt{timeout} \\
gluecard3 & native & 7200.000 & 5452 & 18303 & $\geq$7 & \texttt{timeout} \\
gluecard4 & native & 7200.000 & 5452 & 18303 & $\geq$7 & \texttt{timeout} \\
cryptosat & seqcounter & 267.163 & 3788 & \textasciitilde{}6658 & 8 & \texttt{OK} \\
cryptosat & kmtotalizer & 324.064 & 2422 & \textasciitilde{}5051 & 8 & \texttt{OK} \\
rc2-g3 & maxsat & 313.245 & 5452 & 18714 & 8 & \texttt{OK} \\
rc2-g4 & maxsat & 286.978 & 5452 & 18714 & 8 & \texttt{OK} \\
rc2-minisat22 & maxsat & 360.023 & 5452 & 18714 & 8 & \texttt{OK} \\
rc2-cadical195 & maxsat & 233.403 & 5452 & 18714 & 8 & \texttt{OK} \\
rc2-cryptosat & maxsat & 547.457 & 5452 & 18714 & 8 & \texttt{OK} \\
rc2-glucose42 & maxsat & 226.476 & 5452 & 18714 & 8 & \texttt{OK} \\
cashw-coreplus & maxsat & 375.756 & 5452 & 18714 & 8 & \texttt{OK} \\
cashw-coreplus-mse22 & maxsat & 302.964 & 5452 & 18714 & 8 & \texttt{OK} \\
evalmaxsat & maxsat & 1180.349 & 5452 & 18714 & 8 & \texttt{OK} \\
maxcdcl & maxsat & 171.431 & 5452 & 18714 & 8 & \texttt{OK} \\
open-wbo & maxsat & 160.993 & 5452 & 18714 & 8 & \texttt{OK} \\
distqldpc & no-card & 151.299 & 5452 & \textasciitilde{}16654 & 8 & \texttt{OK} \\
distqldpc & card-mto & 135.728 & 12219 & \textasciitilde{}16654 & 8 & \texttt{OK} \\
cd-gurobi & GurobiDist & 44.608 & - & - & 8 & \texttt{OK} \\
cd-mip-scip & MIPDist & 160.589 & - & - & 8 & \texttt{OK} \\
cd-m4ri-cc & dist\_m4ri\_CC & 23.963 & - & - & 8 & \texttt{OK} \\
cd-magma & magmaMinWord & 7225.653 & - & - & $\leq$8 & \texttt{timeout} \\
\midrule
\multicolumn{7}{l}{\textit{Completed: 42/46}} \\
\multicolumn{7}{l}{\textit{Fastest: cd-m4ri-cc (dist\_m4ri\_CC) in 23.963s}} \\
\end{longtable}

\clearpage
% Requires: \usepackage{booktabs, longtable}
\begin{longtable}{llrrrl p{0.22\textwidth}}
\caption{Benchmark solver results for \texttt{LP\_34\_20\_2} ($n=34$, scan $d \leq 20$, timeout 7200\,s per configuration).} \label{tab:bench-LP_34_20_2} \\
\toprule
Solver & Strategy & Time (s) & Vars & Clauses & Result & Status \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
z3py & seqcounter & 0.192 & 206 & 332 & 2 & \texttt{OK} \\
z3py & kmtotalizer & 0.208 & 241 & 401 & 2 & \texttt{OK} \\
cvc5 & seqcounter & 0.137 & 206 & 332 & 2 & \texttt{OK} \\
cvc5 & kmtotalizer & 0.129 & 241 & 401 & 2 & \texttt{OK} \\
minisat22 & seqcounter & 0.008 & 496 & 1422 & 2 & \texttt{OK} \\
minisat22 & kmtotalizer & 0.009 & 531 & 1491 & 2 & \texttt{OK} \\
glucose3 & seqcounter & 0.006 & 496 & 1422 & 2 & \texttt{OK} \\
glucose3 & kmtotalizer & 0.008 & 531 & 1491 & 2 & \texttt{OK} \\
glucose4 & seqcounter & 0.008 & 496 & 1422 & 2 & \texttt{OK} \\
glucose4 & kmtotalizer & 0.007 & 531 & 1491 & 2 & \texttt{OK} \\
glucose42 & seqcounter & 0.008 & 496 & 1422 & 2 & \texttt{OK} \\
glucose42 & kmtotalizer & 0.007 & 531 & 1491 & 2 & \texttt{OK} \\
cadical103 & seqcounter & 0.009 & 496 & 1422 & 2 & \texttt{OK} \\
cadical103 & kmtotalizer & 0.009 & 531 & 1491 & 2 & \texttt{OK} \\
cadical153 & seqcounter & 0.007 & 496 & 1422 & 2 & \texttt{OK} \\
cadical153 & kmtotalizer & 0.009 & 531 & 1491 & 2 & \texttt{OK} \\
cadical195 & seqcounter & 0.011 & 496 & 1422 & 2 & \texttt{OK} \\
cadical195 & kmtotalizer & 0.009 & 531 & 1491 & 2 & \texttt{OK} \\
lingeling & seqcounter & 0.020 & 496 & 1422 & 2 & \texttt{OK} \\
lingeling & kmtotalizer & 0.023 & 531 & 1491 & 2 & \texttt{OK} \\
maplesat & seqcounter & 0.013 & 496 & 1422 & 2 & \texttt{OK} \\
maplesat & kmtotalizer & 0.013 & 531 & 1491 & 2 & \texttt{OK} \\
mergesat3 & seqcounter & 0.010 & 496 & 1422 & 2 & \texttt{OK} \\
mergesat3 & kmtotalizer & 0.012 & 531 & 1491 & 2 & \texttt{OK} \\
minicard & native & 0.015 & 432 & 1265 & 2 & \texttt{OK} \\
gluecard3 & native & 0.014 & 432 & 1265 & 2 & \texttt{OK} \\
gluecard4 & native & 0.010 & 432 & 1265 & 2 & \texttt{OK} \\
cryptosat & seqcounter & 0.008 & 206 & \textasciitilde{}262 & 2 & \texttt{OK} \\
cryptosat & kmtotalizer & 0.008 & 241 & \textasciitilde{}331 & 2 & \texttt{OK} \\
rc2-g3 & maxsat & 0.007 & 432 & 1334 & 2 & \texttt{OK} \\
rc2-g4 & maxsat & 0.007 & 432 & 1334 & 2 & \texttt{OK} \\
rc2-minisat22 & maxsat & 0.007 & 432 & 1334 & 2 & \texttt{OK} \\
rc2-cadical195 & maxsat & 0.007 & 432 & 1334 & 2 & \texttt{OK} \\
rc2-cryptosat & maxsat & 0.007 & 432 & 1334 & 2 & \texttt{OK} \\
rc2-glucose42 & maxsat & 0.007 & 432 & 1334 & 2 & \texttt{OK} \\
cashw-coreplus & maxsat & 0.020 & 432 & 1334 & 2 & \texttt{OK} \\
cashw-coreplus-mse22 & maxsat & 0.024 & 432 & 1334 & 2 & \texttt{OK} \\
evalmaxsat & maxsat & 0.121 & 432 & 1334 & 2 & \texttt{OK} \\
maxcdcl & maxsat & 0.012 & 432 & 1334 & 2 & \texttt{OK} \\
open-wbo & maxsat & 0.017 & 432 & 1334 & 2 & \texttt{OK} \\
distqldpc & no-card & 0.014 & 432 & \textasciitilde{}984 & 2 & \texttt{OK} \\
distqldpc & card-mto & 0.014 & 531 & \textasciitilde{}984 & 2 & \texttt{OK} \\
cd-gurobi & GurobiDist & 29.367 & - & - & 2 & \texttt{OK} \\
cd-mip-scip & MIPDist & 27.800 & - & - & 2 & \texttt{OK} \\
cd-m4ri-cc & dist\_m4ri\_CC & 26.770 & - & - & 2 & \texttt{OK} \\
cd-magma & magmaMinWord & 26.564 & - & - & 2 & \texttt{OK} \\
\midrule
\multicolumn{7}{l}{\textit{Completed: 46/46}} \\
\multicolumn{7}{l}{\textit{Fastest: glucose3 (seqcounter) in 0.006s}} \\
\end{longtable}

\clearpage
% Requires: \usepackage{booktabs, longtable}
\begin{longtable}{llrrrl p{0.22\textwidth}}
\caption{Benchmark solver results for \texttt{LP\_442\_68\_10} ($n=442$, scan $d \leq 20$, timeout 7200\,s per configuration).} \label{tab:bench-LP_442_68_10} \\
\toprule
Solver & Strategy & Time (s) & Vars & Clauses & Result & Status \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
z3py & seqcounter & 7200.000 & 4507 & 8372 & $\geq$8 & \texttt{timeout} \\
z3py & kmtotalizer & 7200.000 & 3097 & 6612 & $\geq$8 & \texttt{timeout} \\
cvc5 & seqcounter & 7200.000 & 4507 & 8372 & $\geq$8 & \texttt{timeout} \\
cvc5 & kmtotalizer & 7200.000 & 3097 & 6613 & $\geq$7 & \texttt{timeout} \\
minisat22 & seqcounter & 7200.000 & 10964 & 32818 & $\geq$9 & \texttt{timeout} \\
minisat22 & kmtotalizer & 7200.000 & 9190 & 30765 & $\geq$9 & \texttt{timeout} \\
glucose3 & seqcounter & 7200.000 & 10964 & 32818 & $\geq$9 & \texttt{timeout} \\
glucose3 & kmtotalizer & 7200.000 & 9190 & 30765 & $\geq$9 & \texttt{timeout} \\
glucose4 & seqcounter & 7200.000 & 10964 & 32818 & $\geq$9 & \texttt{timeout} \\
glucose4 & kmtotalizer & 7200.000 & 9190 & 30765 & $\geq$9 & \texttt{timeout} \\
glucose42 & seqcounter & 7200.000 & 10964 & 32818 & $\geq$9 & \texttt{timeout} \\
glucose42 & kmtotalizer & 7200.000 & 9190 & 30765 & $\geq$9 & \texttt{timeout} \\
cadical103 & seqcounter & 7200.000 & 10964 & 32818 & $\geq$9 & \texttt{timeout} \\
cadical103 & kmtotalizer & 7200.000 & 9190 & 30765 & $\geq$9 & \texttt{timeout} \\
cadical153 & seqcounter & 7200.000 & 10964 & 32818 & $\geq$9 & \texttt{timeout} \\
cadical153 & kmtotalizer & 7200.000 & 9190 & 30765 & $\geq$9 & \texttt{timeout} \\
cadical195 & seqcounter & 7200.000 & 10964 & 32818 & $\geq$9 & \texttt{timeout} \\
cadical195 & kmtotalizer & 7200.000 & 9190 & 30765 & $\geq$9 & \texttt{timeout} \\
lingeling & seqcounter & 7200.000 & 10537 & 31966 & $\geq$8 & \texttt{timeout} \\
lingeling & kmtotalizer & 7200.000 & 9127 & 30206 & $\geq$8 & \texttt{timeout} \\
maplesat & seqcounter & 6122.926 & 11812 & 34510 & 10 & \texttt{OK} \\
maplesat & kmtotalizer & 7200.000 & 9190 & 30765 & $\geq$9 & \texttt{timeout} \\
mergesat3 & seqcounter & 7200.000 & 10537 & 31966 & $\geq$8 & \texttt{timeout} \\
mergesat3 & kmtotalizer & 7200.000 & 9190 & 30765 & $\geq$9 & \texttt{timeout} \\
minicard & native & 7200.000 & 7492 & 25449 & $\geq$6 & \texttt{timeout} \\
gluecard3 & native & 7200.000 & 7492 & 25449 & $\geq$6 & \texttt{timeout} \\
gluecard4 & native & 7200.000 & 7492 & 25449 & $\geq$7 & \texttt{timeout} \\
cryptosat & seqcounter & 7200.000 & 4934 & - & $\geq$9 & \texttt{timeout} \\
cryptosat & kmtotalizer & 7200.000 & 3097 & - & $\geq$8 & \texttt{timeout} \\
rc2-g3 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-g4 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-minisat22 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-cadical195 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-cryptosat & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-glucose42 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
cashw-coreplus & maxsat & - & - & - & - & \texttt{timeout} \\
cashw-coreplus-mse22 & maxsat & - & - & - & - & \texttt{timeout} \\
evalmaxsat & maxsat & - & - & - & - & \texttt{timeout} \\
maxcdcl & maxsat & 637.210 & 7492 & 25974 & 10 & \texttt{OK} \\
open-wbo & maxsat & - & - & - & - & \texttt{timeout} \\
distqldpc & no-card & 767.475 & 7492 & \textasciitilde{}23344 & 10 & \texttt{OK} \\
distqldpc & card-mto & 455.881 & 15840 & \textasciitilde{}23344 & 10 & \texttt{OK} \\
cd-gurobi & GurobiDist & 618.800 & - & - & 10 & \texttt{OK} \\
cd-mip-scip & MIPDist & 1548.737 & - & - & 10 & \texttt{OK} \\
cd-m4ri-cc & dist\_m4ri\_CC & 114.651 & - & - & 10 & \texttt{OK} \\
cd-magma & magmaMinWord & 7231.800 & - & - & $\leq$10 & \texttt{timeout} \\
\midrule
\multicolumn{7}{l}{\textit{Completed: 7/46}} \\
\multicolumn{7}{l}{\textit{Fastest: cd-m4ri-cc (dist\_m4ri\_CC) in 114.651s}} \\
\end{longtable}

\clearpage
% Requires: \usepackage{booktabs, longtable}
\begin{longtable}{llrrrl p{0.22\textwidth}}
\caption{Benchmark solver results for \texttt{LP\_544\_80\_12} ($n=544$, scan $d \leq 20$, timeout 7200\,s per configuration).} \label{tab:bench-LP_544_80_12} \\
\toprule
Solver & Strategy & Time (s) & Vars & Clauses & Result & Status \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
z3py & seqcounter & 7200.000 & 5020 & 9262 & $\geq$7 & \texttt{timeout} \\
z3py & kmtotalizer & 7200.000 & 3803 & 8193 & $\geq$7 & \texttt{timeout} \\
cvc5 & seqcounter & 7200.000 & 5020 & 9262 & $\geq$7 & \texttt{timeout} \\
cvc5 & kmtotalizer & 7200.000 & 3803 & 8193 & $\geq$7 & \texttt{timeout} \\
minisat22 & seqcounter & 7200.000 & 13856 & 41842 & $\geq$9 & \texttt{timeout} \\
minisat22 & kmtotalizer & 7200.000 & 11579 & 38656 & $\geq$8 & \texttt{timeout} \\
glucose3 & seqcounter & 7200.000 & 13856 & 41842 & $\geq$9 & \texttt{timeout} \\
glucose3 & kmtotalizer & 7200.000 & 11579 & 38656 & $\geq$8 & \texttt{timeout} \\
glucose4 & seqcounter & 7200.000 & 13856 & 41842 & $\geq$9 & \texttt{timeout} \\
glucose4 & kmtotalizer & 7200.000 & 11579 & 38656 & $\geq$8 & \texttt{timeout} \\
glucose42 & seqcounter & 7200.000 & 13856 & 41842 & $\geq$9 & \texttt{timeout} \\
glucose42 & kmtotalizer & 7200.000 & 11579 & 38656 & $\geq$8 & \texttt{timeout} \\
cadical103 & seqcounter & 7200.000 & 13856 & 41842 & $\geq$9 & \texttt{timeout} \\
cadical103 & kmtotalizer & 7200.000 & 11706 & 39791 & $\geq$9 & \texttt{timeout} \\
cadical153 & seqcounter & 7200.000 & 13856 & 41842 & $\geq$9 & \texttt{timeout} \\
cadical153 & kmtotalizer & 7200.000 & 11706 & 39791 & $\geq$9 & \texttt{timeout} \\
cadical195 & seqcounter & 7200.000 & 13856 & 41842 & $\geq$9 & \texttt{timeout} \\
cadical195 & kmtotalizer & 7200.000 & 11706 & 39791 & $\geq$9 & \texttt{timeout} \\
lingeling & seqcounter & 7200.000 & 13327 & 40786 & $\geq$8 & \texttt{timeout} \\
lingeling & kmtotalizer & 7200.000 & 11579 & 38656 & $\geq$8 & \texttt{timeout} \\
maplesat & seqcounter & 7200.000 & 13856 & 41842 & $\geq$9 & \texttt{timeout} \\
maplesat & kmtotalizer & 7200.000 & 11579 & 38656 & $\geq$8 & \texttt{timeout} \\
mergesat3 & seqcounter & 7200.000 & 13327 & 40786 & $\geq$8 & \texttt{timeout} \\
mergesat3 & kmtotalizer & 7200.000 & 11579 & 38656 & $\geq$8 & \texttt{timeout} \\
minicard & native & 7200.000 & 9568 & 32739 & $\geq$6 & \texttt{timeout} \\
gluecard3 & native & 7200.000 & 9568 & 32739 & $\geq$6 & \texttt{timeout} \\
gluecard4 & native & 7200.000 & 9568 & 32739 & $\geq$7 & \texttt{timeout} \\
cryptosat & seqcounter & 7200.000 & 6080 & - & $\geq$9 & \texttt{timeout} \\
cryptosat & kmtotalizer & 7200.000 & 3803 & - & $\geq$8 & \texttt{timeout} \\
rc2-g3 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-g4 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-minisat22 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-cadical195 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-cryptosat & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-glucose42 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
cashw-coreplus & maxsat & - & - & - & - & \texttt{timeout} \\
cashw-coreplus-mse22 & maxsat & - & - & - & - & \texttt{timeout} \\
evalmaxsat & maxsat & - & - & - & - & \texttt{timeout} \\
maxcdcl & maxsat & 2775.920 & 9568 & 33378 & 12 & \texttt{OK} \\
open-wbo & maxsat & - & - & - & - & \texttt{timeout} \\
distqldpc & no-card & 4954.660 & 9568 & \textasciitilde{}30178 & 12 & \texttt{OK} \\
distqldpc & card-mto & 5047.318 & 17131 & \textasciitilde{}30178 & 12 & \texttt{OK} \\
cd-gurobi & GurobiDist & 3580.673 & - & - & 12 & \texttt{OK} \\
cd-mip-scip & MIPDist & 7200.000 & - & - & - & \texttt{timeout} \\
cd-m4ri-cc & dist\_m4ri\_CC & 3641.403 & - & - & 12 & \texttt{OK} \\
cd-magma & magmaMinWord & 7220.200 & - & - & $\leq$12 & \texttt{timeout} \\
\midrule
\multicolumn{7}{l}{\textit{Completed: 5/46}} \\
\multicolumn{7}{l}{\textit{Fastest: maxcdcl (maxsat) in 2775.920s}} \\
\end{longtable}

\clearpage
% Requires: \usepackage{booktabs, longtable}
\begin{longtable}{llrrrl p{0.22\textwidth}}
\caption{Benchmark solver results for \texttt{LP\_714\_100\_?} ($n=714$, scan $d \leq 20$, timeout 7200\,s per configuration).} \label{tab:bench-LP_714_100_unknown} \\
\toprule
Solver & Strategy & Time (s) & Vars & Clauses & Result & Status \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
z3py & seqcounter & 7200.000 & 6590 & 12172 & $\geq$7 & \texttt{timeout} \\
z3py & kmtotalizer & 7200.000 & 4937 & 10377 & $\geq$7 & \texttt{timeout} \\
cvc5 & seqcounter & 7200.000 & 6590 & 12172 & $\geq$7 & \texttt{timeout} \\
cvc5 & kmtotalizer & 7200.000 & 4937 & 10377 & $\geq$7 & \texttt{timeout} \\
minisat22 & seqcounter & 7200.000 & 19548 & 60370 & $\geq$9 & \texttt{timeout} \\
minisat22 & kmtotalizer & 7200.000 & 16495 & 55778 & $\geq$8 & \texttt{timeout} \\
glucose3 & seqcounter & 7200.000 & 19548 & 60370 & $\geq$9 & \texttt{timeout} \\
glucose3 & kmtotalizer & 7200.000 & 16495 & 55778 & $\geq$8 & \texttt{timeout} \\
glucose4 & seqcounter & 7200.000 & 19548 & 60370 & $\geq$9 & \texttt{timeout} \\
glucose4 & kmtotalizer & 7200.000 & 16495 & 55778 & $\geq$8 & \texttt{timeout} \\
glucose42 & seqcounter & 7200.000 & 19548 & 60370 & $\geq$9 & \texttt{timeout} \\
glucose42 & kmtotalizer & 7200.000 & 16495 & 55778 & $\geq$8 & \texttt{timeout} \\
cadical103 & seqcounter & 7200.000 & 19548 & 60370 & $\geq$9 & \texttt{timeout} \\
cadical103 & kmtotalizer & 7200.000 & 16622 & 56913 & $\geq$9 & \texttt{timeout} \\
cadical153 & seqcounter & 7200.000 & 19548 & 60370 & $\geq$9 & \texttt{timeout} \\
cadical153 & kmtotalizer & 7200.000 & 16622 & 56913 & $\geq$9 & \texttt{timeout} \\
cadical195 & seqcounter & 7200.000 & 19548 & 60370 & $\geq$9 & \texttt{timeout} \\
cadical195 & kmtotalizer & 7200.000 & 16622 & 56913 & $\geq$9 & \texttt{timeout} \\
lingeling & seqcounter & 7200.000 & 18849 & 58974 & $\geq$8 & \texttt{timeout} \\
lingeling & kmtotalizer & 7200.000 & 16495 & 55778 & $\geq$8 & \texttt{timeout} \\
maplesat & seqcounter & 7200.000 & 19548 & 60370 & $\geq$9 & \texttt{timeout} \\
maplesat & kmtotalizer & 7200.000 & 16495 & 55778 & $\geq$8 & \texttt{timeout} \\
mergesat3 & seqcounter & 7200.000 & 18849 & 58974 & $\geq$8 & \texttt{timeout} \\
mergesat3 & kmtotalizer & 7200.000 & 16495 & 55778 & $\geq$8 & \texttt{timeout} \\
minicard & native & 7200.000 & 13900 & 48377 & $\geq$6 & \texttt{timeout} \\
gluecard3 & native & 7200.000 & 13900 & 48377 & $\geq$6 & \texttt{timeout} \\
gluecard4 & native & 7200.000 & 13900 & 48377 & $\geq$7 & \texttt{timeout} \\
cryptosat & seqcounter & 7200.000 & 7291 & - & $\geq$8 & \texttt{timeout} \\
cryptosat & kmtotalizer & 7200.000 & 4937 & - & $\geq$8 & \texttt{timeout} \\
rc2-g3 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-g4 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-minisat22 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-cadical195 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-cryptosat & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-glucose42 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
cashw-coreplus & maxsat & - & - & - & - & \texttt{timeout} \\
cashw-coreplus-mse22 & maxsat & - & - & - & - & \texttt{timeout} \\
evalmaxsat & maxsat & - & - & - & - & \texttt{timeout} \\
maxcdcl & maxsat & - & - & - & - & \texttt{timeout} \\
open-wbo & maxsat & - & - & - & - & \texttt{timeout} \\
distqldpc & no-card & 7200.044 & - & \textasciitilde{}45056 & $\geq$8 & \texttt{timeout} \\
distqldpc & card-mto & 7200.049 & - & \textasciitilde{}45056 & $\geq$8 & \texttt{timeout} \\
cd-gurobi & GurobiDist & 7200.000 & - & - & - & \texttt{timeout} \\
cd-mip-scip & MIPDist & 7200.000 & - & - & - & \texttt{timeout} \\
cd-m4ri-cc & dist\_m4ri\_CC & 7215.879 & - & - & - & \texttt{timeout} \\
cd-magma & magmaMinWord & 7216.020 & - & - & $\leq$16 & \texttt{timeout} \\
\midrule
\multicolumn{7}{l}{\textit{Completed: 0/46}} \\
\end{longtable}

\clearpage
% Requires: \usepackage{booktabs, longtable}
\begin{longtable}{llrrrl p{0.22\textwidth}}
\caption{Benchmark solver results for \texttt{TN\_108\_2\_12} ($n=108$, scan $d \leq 20$, timeout 7200\,s per configuration).} \label{tab:bench-TN_108_2_12} \\
\toprule
Solver & Strategy & Time (s) & Vars & Clauses & Result & Status \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
z3py & seqcounter & 236.588 & 1480 & 2826 & 12 & \texttt{OK} \\
z3py & kmtotalizer & 396.838 & 729 & 1639 & 12 & \texttt{OK} \\
cvc5 & seqcounter & 7200.000 & 1308 & 2486 & $\geq$11 & \texttt{timeout} \\
cvc5 & kmtotalizer & 7200.000 & 714 & 1512 & $\geq$11 & \texttt{timeout} \\
minisat22 & seqcounter & 190.268 & 2394 & 6370 & 12 & \texttt{OK} \\
minisat22 & kmtotalizer & 461.414 & 1643 & 5183 & 12 & \texttt{OK} \\
glucose3 & seqcounter & 129.319 & 2394 & 6370 & 12 & \texttt{OK} \\
glucose3 & kmtotalizer & 193.134 & 1643 & 5183 & 12 & \texttt{OK} \\
glucose4 & seqcounter & 132.280 & 2394 & 6370 & 12 & \texttt{OK} \\
glucose4 & kmtotalizer & 153.064 & 1643 & 5183 & 12 & \texttt{OK} \\
glucose42 & seqcounter & 131.157 & 2394 & 6370 & 12 & \texttt{OK} \\
glucose42 & kmtotalizer & 166.312 & 1643 & 5183 & 12 & \texttt{OK} \\
cadical103 & seqcounter & 264.085 & 2394 & 6370 & 12 & \texttt{OK} \\
cadical103 & kmtotalizer & 315.944 & 1643 & 5183 & 12 & \texttt{OK} \\
cadical153 & seqcounter & 213.792 & 2394 & 6370 & 12 & \texttt{OK} \\
cadical153 & kmtotalizer & 380.446 & 1643 & 5183 & 12 & \texttt{OK} \\
cadical195 & seqcounter & 256.205 & 2394 & 6370 & 12 & \texttt{OK} \\
cadical195 & kmtotalizer & 323.565 & 1643 & 5183 & 12 & \texttt{OK} \\
lingeling & seqcounter & 548.306 & 2394 & 6370 & 12 & \texttt{OK} \\
lingeling & kmtotalizer & 505.307 & 1643 & 5183 & 12 & \texttt{OK} \\
maplesat & seqcounter & 149.943 & 2394 & 6370 & 12 & \texttt{OK} \\
maplesat & kmtotalizer & 212.792 & 1643 & 5183 & 12 & \texttt{OK} \\
mergesat3 & seqcounter & 227.497 & 2394 & 6370 & 12 & \texttt{OK} \\
mergesat3 & kmtotalizer & 363.607 & 1643 & 5183 & 12 & \texttt{OK} \\
minicard & native & 7200.000 & 1242 & 3983 & $\geq$9 & \texttt{timeout} \\
gluecard3 & native & 7200.000 & 1242 & 3983 & $\geq$9 & \texttt{timeout} \\
gluecard4 & native & 7200.000 & 1242 & 3983 & $\geq$9 & \texttt{timeout} \\
cryptosat & seqcounter & 222.722 & 1480 & \textasciitilde{}2714 & 12 & \texttt{OK} \\
cryptosat & kmtotalizer & 358.722 & 729 & \textasciitilde{}1527 & 12 & \texttt{OK} \\
rc2-g3 & maxsat & 735.215 & 1242 & 4094 & 12 & \texttt{OK} \\
rc2-g4 & maxsat & 763.183 & 1242 & 4094 & 12 & \texttt{OK} \\
rc2-minisat22 & maxsat & 1544.959 & 1242 & 4094 & 12 & \texttt{OK} \\
rc2-cadical195 & maxsat & 738.204 & 1242 & 4094 & 12 & \texttt{OK} \\
rc2-cryptosat & maxsat & 202.510 & 1242 & 4094 & 12 & \texttt{OK} \\
rc2-glucose42 & maxsat & 413.745 & 1242 & 4094 & 12 & \texttt{OK} \\
cashw-coreplus & maxsat & 263.687 & 1242 & 4094 & 12 & \texttt{OK} \\
cashw-coreplus-mse22 & maxsat & 255.896 & 1242 & 4094 & 12 & \texttt{OK} \\
evalmaxsat & maxsat & 5339.320 & 1242 & 4094 & 12 & \texttt{OK} \\
maxcdcl & maxsat & 44.806 & 1242 & 4094 & 12 & \texttt{OK} \\
open-wbo & maxsat & 138.724 & 1242 & 4094 & 12 & \texttt{OK} \\
distqldpc & no-card & 61.856 & 1242 & \textasciitilde{}3534 & 12 & \texttt{OK} \\
distqldpc & card-mto & 80.201 & 3787 & \textasciitilde{}3534 & 12 & \texttt{OK} \\
cd-gurobi & GurobiDist & 62.623 & - & - & 12 & \texttt{OK} \\
cd-mip-scip & MIPDist & 159.188 & - & - & 12 & \texttt{OK} \\
cd-m4ri-cc & dist\_m4ri\_CC & 657.323 & - & - & 12 & \texttt{OK} \\
cd-magma & magmaMinWord & 5033.248 & - & - & 12 & \texttt{OK} \\
\midrule
\multicolumn{7}{l}{\textit{Completed: 41/46}} \\
\multicolumn{7}{l}{\textit{Fastest: maxcdcl (maxsat) in 44.806s}} \\
\end{longtable}

\clearpage
% Requires: \usepackage{booktabs, longtable}
\begin{longtable}{llrrrl p{0.22\textwidth}}
\caption{Benchmark solver results for \texttt{TN\_144\_2\_13} ($n=144$, scan $d \leq 20$, timeout 7200\,s per configuration).} \label{tab:bench-TN_144_2_13} \\
\toprule
Solver & Strategy & Time (s) & Vars & Clauses & Result & Status \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
z3py & seqcounter & 7200.000 & 1899 & 3630 & $\geq$12 & \texttt{timeout} \\
z3py & kmtotalizer & 7200.000 & 942 & 2016 & $\geq$11 & \texttt{timeout} \\
cvc5 & seqcounter & 7200.000 & 1651 & 3138 & $\geq$10 & \texttt{timeout} \\
cvc5 & kmtotalizer & 7200.000 & 990 & 2355 & $\geq$9 & \texttt{timeout} \\
minisat22 & seqcounter & 7200.000 & 3145 & 8466 & $\geq$12 & \texttt{timeout} \\
minisat22 & kmtotalizer & 7200.000 & 2188 & 6851 & $\geq$12 & \texttt{timeout} \\
glucose3 & seqcounter & 7200.000 & 3145 & 8466 & $\geq$12 & \texttt{timeout} \\
glucose3 & kmtotalizer & 7200.000 & 2188 & 6851 & $\geq$12 & \texttt{timeout} \\
glucose4 & seqcounter & 7200.000 & 3145 & 8466 & $\geq$12 & \texttt{timeout} \\
glucose4 & kmtotalizer & 7200.000 & 2188 & 6851 & $\geq$12 & \texttt{timeout} \\
glucose42 & seqcounter & 7200.000 & 3266 & 8706 & $\geq$13 & \texttt{timeout} \\
glucose42 & kmtotalizer & 7200.000 & 2188 & 6851 & $\geq$12 & \texttt{timeout} \\
cadical103 & seqcounter & 7200.000 & 3145 & 8466 & $\geq$12 & \texttt{timeout} \\
cadical103 & kmtotalizer & 7200.000 & 2188 & 6852 & $\geq$11 & \texttt{timeout} \\
cadical153 & seqcounter & 7200.000 & 3145 & 8466 & $\geq$12 & \texttt{timeout} \\
cadical153 & kmtotalizer & 7200.000 & 2188 & 6851 & $\geq$12 & \texttt{timeout} \\
cadical195 & seqcounter & 7200.000 & 3145 & 8466 & $\geq$12 & \texttt{timeout} \\
cadical195 & kmtotalizer & 7200.000 & 2188 & 6851 & $\geq$12 & \texttt{timeout} \\
lingeling & seqcounter & 7200.000 & 3022 & 8222 & $\geq$11 & \texttt{timeout} \\
lingeling & kmtotalizer & 7200.000 & 2188 & 6852 & $\geq$11 & \texttt{timeout} \\
maplesat & seqcounter & 4257.846 & 3385 & 8942 & 13 & \texttt{OK} \\
maplesat & kmtotalizer & 7200.000 & 2188 & 6851 & $\geq$12 & \texttt{timeout} \\
mergesat3 & seqcounter & 7200.000 & 3145 & 8466 & $\geq$12 & \texttt{timeout} \\
mergesat3 & kmtotalizer & 7200.000 & 2188 & 6851 & $\geq$12 & \texttt{timeout} \\
minicard & native & 7200.000 & 1682 & 5419 & $\geq$7 & \texttt{timeout} \\
gluecard3 & native & 7200.000 & 1682 & 5419 & $\geq$8 & \texttt{timeout} \\
gluecard4 & native & 7200.000 & 1682 & 5419 & $\geq$8 & \texttt{timeout} \\
cryptosat & seqcounter & 7200.000 & 1899 & - & $\geq$12 & \texttt{timeout} \\
cryptosat & kmtotalizer & 7200.000 & 942 & - & $\geq$12 & \texttt{timeout} \\
rc2-g3 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-g4 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-minisat22 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-cadical195 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-cryptosat & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-glucose42 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
cashw-coreplus & maxsat & - & - & - & - & \texttt{timeout} \\
cashw-coreplus-mse22 & maxsat & - & - & - & - & \texttt{timeout} \\
evalmaxsat & maxsat & - & - & - & - & \texttt{timeout} \\
maxcdcl & maxsat & 1699.044 & 1682 & 5566 & 13 & \texttt{OK} \\
open-wbo & maxsat & - & - & - & - & \texttt{timeout} \\
distqldpc & no-card & 1367.586 & 1682 & \textasciitilde{}4826 & 13 & \texttt{OK} \\
distqldpc & card-mto & 1660.130 & 4406 & \textasciitilde{}4826 & 13 & \texttt{OK} \\
cd-gurobi & GurobiDist & 663.917 & - & - & 13 & \texttt{OK} \\
cd-mip-scip & MIPDist & 2056.099 & - & - & 13 & \texttt{OK} \\
cd-m4ri-cc & dist\_m4ri\_CC & 7231.557 & - & - & - & \texttt{timeout} \\
cd-magma & magmaMinWord & 7236.588 & - & - & $\leq$13 & \texttt{timeout} \\
\midrule
\multicolumn{7}{l}{\textit{Completed: 6/46}} \\
\multicolumn{7}{l}{\textit{Fastest: cd-gurobi (GurobiDist) in 663.917s}} \\
\end{longtable}

\clearpage
% Requires: \usepackage{booktabs, longtable}
\begin{longtable}{llrrrl p{0.22\textwidth}}
\caption{Benchmark solver results for \texttt{TN\_200\_10\_10} ($n=200$, scan $d \leq 20$, timeout 7200\,s per configuration).} \label{tab:bench-TN_200_10_10} \\
\toprule
Solver & Strategy & Time (s) & Vars & Clauses & Result & Status \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
z3py & seqcounter & 371.667 & 2520 & 4794 & 10 & \texttt{OK} \\
z3py & kmtotalizer & 913.709 & 1366 & 2904 & 10 & \texttt{OK} \\
cvc5 & seqcounter & 331.767 & 2520 & 4794 & 10 & \texttt{OK} \\
cvc5 & kmtotalizer & 921.306 & 1366 & 2904 & 10 & \texttt{OK} \\
minisat22 & seqcounter & 264.878 & 4492 & 12470 & 10 & \texttt{OK} \\
minisat22 & kmtotalizer & 561.131 & 3338 & 10580 & 10 & \texttt{OK} \\
glucose3 & seqcounter & 284.763 & 4492 & 12470 & 10 & \texttt{OK} \\
glucose3 & kmtotalizer & 226.393 & 3338 & 10580 & 10 & \texttt{OK} \\
glucose4 & seqcounter & 199.784 & 4492 & 12470 & 10 & \texttt{OK} \\
glucose4 & kmtotalizer & 206.239 & 3338 & 10580 & 10 & \texttt{OK} \\
glucose42 & seqcounter & 212.890 & 4492 & 12470 & 10 & \texttt{OK} \\
glucose42 & kmtotalizer & 164.078 & 3338 & 10580 & 10 & \texttt{OK} \\
cadical103 & seqcounter & 170.128 & 4492 & 12470 & 10 & \texttt{OK} \\
cadical103 & kmtotalizer & 234.349 & 3338 & 10580 & 10 & \texttt{OK} \\
cadical153 & seqcounter & 185.831 & 4492 & 12470 & 10 & \texttt{OK} \\
cadical153 & kmtotalizer & 162.190 & 3338 & 10580 & 10 & \texttt{OK} \\
cadical195 & seqcounter & 181.125 & 4492 & 12470 & 10 & \texttt{OK} \\
cadical195 & kmtotalizer & 220.836 & 3338 & 10580 & 10 & \texttt{OK} \\
lingeling & seqcounter & 809.759 & 4492 & 12470 & 10 & \texttt{OK} \\
lingeling & kmtotalizer & 822.615 & 3338 & 10580 & 10 & \texttt{OK} \\
maplesat & seqcounter & 256.243 & 4492 & 12470 & 10 & \texttt{OK} \\
maplesat & kmtotalizer & 303.579 & 3338 & 10580 & 10 & \texttt{OK} \\
mergesat3 & seqcounter & 377.685 & 4492 & 12470 & 10 & \texttt{OK} \\
mergesat3 & kmtotalizer & 339.137 & 3338 & 10580 & 10 & \texttt{OK} \\
minicard & native & 7200.000 & 2592 & 8491 & $\geq$8 & \texttt{timeout} \\
gluecard3 & native & 7200.000 & 2592 & 8491 & $\geq$8 & \texttt{timeout} \\
gluecard4 & native & 7200.000 & 2592 & 8491 & $\geq$8 & \texttt{timeout} \\
cryptosat & seqcounter & 224.823 & 2520 & \textasciitilde{}4582 & 10 & \texttt{OK} \\
cryptosat & kmtotalizer & 312.270 & 1366 & \textasciitilde{}2692 & 10 & \texttt{OK} \\
rc2-g3 & maxsat & 392.195 & 2592 & 8702 & 10 & \texttt{OK} \\
rc2-g4 & maxsat & 448.092 & 2592 & 8702 & 10 & \texttt{OK} \\
rc2-minisat22 & maxsat & 1798.750 & 2592 & 8702 & 10 & \texttt{OK} \\
rc2-cadical195 & maxsat & 281.962 & 2592 & 8702 & 10 & \texttt{OK} \\
rc2-cryptosat & maxsat & 430.112 & 2592 & 8702 & 10 & \texttt{OK} \\
rc2-glucose42 & maxsat & 279.823 & 2592 & 8702 & 10 & \texttt{OK} \\
cashw-coreplus & maxsat & 168.628 & 2592 & 8702 & 10 & \texttt{OK} \\
cashw-coreplus-mse22 & maxsat & 217.243 & 2592 & 8702 & 10 & \texttt{OK} \\
evalmaxsat & maxsat & 1385.193 & 2592 & 8702 & 10 & \texttt{OK} \\
maxcdcl & maxsat & 42.368 & 2592 & 8702 & 10 & \texttt{OK} \\
open-wbo & maxsat & 322.708 & 2592 & 8702 & 10 & \texttt{OK} \\
distqldpc & no-card & 60.662 & 2592 & \textasciitilde{}7642 & 10 & \texttt{OK} \\
distqldpc & card-mto & 246.050 & 9431 & \textasciitilde{}7642 & 10 & \texttt{OK} \\
cd-gurobi & GurobiDist & 63.007 & - & - & 10 & \texttt{OK} \\
cd-mip-scip & MIPDist & 182.425 & - & - & 10 & \texttt{OK} \\
cd-m4ri-cc & dist\_m4ri\_CC & 55.709 & - & - & 10 & \texttt{OK} \\
cd-magma & magmaMinWord & 7227.234 & - & - & $\leq$10 & \texttt{timeout} \\
\midrule
\multicolumn{7}{l}{\textit{Completed: 42/46}} \\
\multicolumn{7}{l}{\textit{Fastest: maxcdcl (maxsat) in 42.368s}} \\
\end{longtable}

\clearpage
% Requires: \usepackage{booktabs, longtable}
\begin{longtable}{llrrrl p{0.22\textwidth}}
\caption{Benchmark solver results for \texttt{TN\_250\_10\_15} ($n=250$, scan $d \leq 20$, timeout 7200\,s per configuration).} \label{tab:bench-TN_250_10_15} \\
\toprule
Solver & Strategy & Time (s) & Vars & Clauses & Result & Status \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
z3py & seqcounter & 7200.000 & 3399 & 6498 & $\geq$12 & \texttt{timeout} \\
z3py & kmtotalizer & 7200.000 & 1616 & 3402 & $\geq$11 & \texttt{timeout} \\
cvc5 & seqcounter & 7200.000 & 3170 & 6042 & $\geq$11 & \texttt{timeout} \\
cvc5 & kmtotalizer & 7200.000 & 1616 & 3403 & $\geq$10 & \texttt{timeout} \\
minisat22 & seqcounter & 7200.000 & 5893 & 16214 & $\geq$12 & \texttt{timeout} \\
minisat22 & kmtotalizer & 7200.000 & 4110 & 13118 & $\geq$11 & \texttt{timeout} \\
glucose3 & seqcounter & 7200.000 & 5893 & 16214 & $\geq$12 & \texttt{timeout} \\
glucose3 & kmtotalizer & 7200.000 & 4110 & 13117 & $\geq$12 & \texttt{timeout} \\
glucose4 & seqcounter & 7200.000 & 5893 & 16214 & $\geq$12 & \texttt{timeout} \\
glucose4 & kmtotalizer & 7200.000 & 4110 & 13117 & $\geq$12 & \texttt{timeout} \\
glucose42 & seqcounter & 7200.000 & 6120 & 16666 & $\geq$13 & \texttt{timeout} \\
glucose42 & kmtotalizer & 7200.000 & 4110 & 13117 & $\geq$12 & \texttt{timeout} \\
cadical103 & seqcounter & 7200.000 & 5893 & 16214 & $\geq$12 & \texttt{timeout} \\
cadical103 & kmtotalizer & 7200.000 & 4110 & 13117 & $\geq$12 & \texttt{timeout} \\
cadical153 & seqcounter & 7200.000 & 6120 & 16666 & $\geq$13 & \texttt{timeout} \\
cadical153 & kmtotalizer & 7200.000 & 4110 & 13117 & $\geq$12 & \texttt{timeout} \\
cadical195 & seqcounter & 7200.000 & 6120 & 16666 & $\geq$13 & \texttt{timeout} \\
cadical195 & kmtotalizer & 7200.000 & 4110 & 13117 & $\geq$12 & \texttt{timeout} \\
lingeling & seqcounter & 7200.000 & 5664 & 15758 & $\geq$11 & \texttt{timeout} \\
lingeling & kmtotalizer & 7200.000 & 4110 & 13118 & $\geq$11 & \texttt{timeout} \\
maplesat & seqcounter & 7200.000 & 6120 & 16666 & $\geq$13 & \texttt{timeout} \\
maplesat & kmtotalizer & 7200.000 & 4110 & 13118 & $\geq$11 & \texttt{timeout} \\
mergesat3 & seqcounter & 7200.000 & 5893 & 16214 & $\geq$12 & \texttt{timeout} \\
mergesat3 & kmtotalizer & 7200.000 & 4110 & 13117 & $\geq$12 & \texttt{timeout} \\
minicard & native & 7200.000 & 3264 & 10729 & $\geq$8 & \texttt{timeout} \\
gluecard3 & native & 7200.000 & 3264 & 10729 & $\geq$8 & \texttt{timeout} \\
gluecard4 & native & 7200.000 & 3264 & 10729 & $\geq$8 & \texttt{timeout} \\
cryptosat & seqcounter & 7200.000 & 3626 & - & $\geq$13 & \texttt{timeout} \\
cryptosat & kmtotalizer & 7200.000 & 1616 & - & $\geq$12 & \texttt{timeout} \\
rc2-g3 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-g4 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-minisat22 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-cadical195 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-cryptosat & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-glucose42 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
cashw-coreplus & maxsat & - & - & - & - & \texttt{timeout} \\
cashw-coreplus-mse22 & maxsat & - & - & - & - & \texttt{timeout} \\
evalmaxsat & maxsat & - & - & - & - & \texttt{timeout} \\
maxcdcl & maxsat & 6525.009 & 3264 & 10988 & 15 & \texttt{OK} \\
open-wbo & maxsat & - & - & - & - & \texttt{timeout} \\
distqldpc & no-card & 7200.033 & - & \textasciitilde{}9688 & [8,15] & \texttt{timeout} \\
distqldpc & card-mto & 7200.032 & - & \textasciitilde{}9688 & [8,15] & \texttt{timeout} \\
cd-gurobi & GurobiDist & 7200.000 & - & - & - & \texttt{timeout} \\
cd-mip-scip & MIPDist & 7200.000 & - & - & - & \texttt{timeout} \\
cd-m4ri-cc & dist\_m4ri\_CC & 7219.826 & - & - & - & \texttt{timeout} \\
cd-magma & magmaMinWord & 7227.396 & - & - & $\leq$15 & \texttt{timeout} \\
\midrule
\multicolumn{7}{l}{\textit{Completed: 1/46}} \\
\multicolumn{7}{l}{\textit{Fastest: maxcdcl (maxsat) in 6525.009s}} \\
\end{longtable}

\clearpage
% Requires: \usepackage{booktabs, longtable}
\begin{longtable}{llrrrl p{0.22\textwidth}}
\caption{Benchmark solver results for \texttt{TN\_360\_4\_?} ($n=360$, scan $d \leq 20$, timeout 7200\,s per configuration).} \label{tab:bench-TN_360_4_unknown} \\
\toprule
Solver & Strategy & Time (s) & Vars & Clauses & Result & Status \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
z3py & seqcounter & 7200.000 & 4247 & 8110 & $\geq$10 & \texttt{timeout} \\
z3py & kmtotalizer & 7200.000 & 2434 & 5189 & $\geq$10 & \texttt{timeout} \\
cvc5 & seqcounter & 7200.000 & 3559 & 6738 & $\geq$8 & \texttt{timeout} \\
cvc5 & kmtotalizer & 7200.000 & 2395 & 5177 & $\geq$7 & \texttt{timeout} \\
minisat22 & seqcounter & 7200.000 & 7934 & 21806 & $\geq$11 & \texttt{timeout} \\
minisat22 & kmtotalizer & 7200.000 & 5780 & 18205 & $\geq$10 & \texttt{timeout} \\
glucose3 & seqcounter & 7200.000 & 7934 & 21806 & $\geq$11 & \texttt{timeout} \\
glucose3 & kmtotalizer & 7200.000 & 5780 & 18204 & $\geq$11 & \texttt{timeout} \\
glucose4 & seqcounter & 7200.000 & 7934 & 21806 & $\geq$11 & \texttt{timeout} \\
glucose4 & kmtotalizer & 7200.000 & 5780 & 18204 & $\geq$11 & \texttt{timeout} \\
glucose42 & seqcounter & 7200.000 & 7934 & 21806 & $\geq$11 & \texttt{timeout} \\
glucose42 & kmtotalizer & 7200.000 & 5780 & 18204 & $\geq$11 & \texttt{timeout} \\
cadical103 & seqcounter & 7200.000 & 7593 & 21126 & $\geq$10 & \texttt{timeout} \\
cadical103 & kmtotalizer & 7200.000 & 5780 & 18205 & $\geq$10 & \texttt{timeout} \\
cadical153 & seqcounter & 7200.000 & 7593 & 21126 & $\geq$10 & \texttt{timeout} \\
cadical153 & kmtotalizer & 7200.000 & 5780 & 18204 & $\geq$11 & \texttt{timeout} \\
cadical195 & seqcounter & 7200.000 & 7593 & 21126 & $\geq$10 & \texttt{timeout} \\
cadical195 & kmtotalizer & 7200.000 & 5780 & 18205 & $\geq$10 & \texttt{timeout} \\
lingeling & seqcounter & 7200.000 & 7593 & 21126 & $\geq$10 & \texttt{timeout} \\
lingeling & kmtotalizer & 7200.000 & 5780 & 18205 & $\geq$10 & \texttt{timeout} \\
maplesat & seqcounter & 7200.000 & 7934 & 21806 & $\geq$11 & \texttt{timeout} \\
maplesat & kmtotalizer & 7200.000 & 5780 & 18205 & $\geq$10 & \texttt{timeout} \\
mergesat3 & seqcounter & 7200.000 & 7934 & 21806 & $\geq$11 & \texttt{timeout} \\
mergesat3 & kmtotalizer & 7200.000 & 5780 & 18205 & $\geq$10 & \texttt{timeout} \\
minicard & native & 7200.000 & 4434 & 14467 & $\geq$7 & \texttt{timeout} \\
gluecard3 & native & 7200.000 & 4434 & 14467 & $\geq$7 & \texttt{timeout} \\
gluecard4 & native & 7200.000 & 4434 & 14467 & $\geq$7 & \texttt{timeout} \\
cryptosat & seqcounter & 7200.000 & 4588 & - & $\geq$11 & \texttt{timeout} \\
cryptosat & kmtotalizer & 7200.000 & 2434 & - & $\geq$11 & \texttt{timeout} \\
rc2-g3 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-g4 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-minisat22 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-cadical195 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-cryptosat & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
rc2-glucose42 & maxsat & 7200.000 & - & - & - & \texttt{timeout} \\
cashw-coreplus & maxsat & - & - & - & - & \texttt{timeout} \\
cashw-coreplus-mse22 & maxsat & - & - & - & - & \texttt{timeout} \\
evalmaxsat & maxsat & - & - & - & - & \texttt{timeout} \\
maxcdcl & maxsat & - & - & - & - & \texttt{timeout} \\
open-wbo & maxsat & - & - & - & - & \texttt{timeout} \\
distqldpc & no-card & 7200.033 & - & \textasciitilde{}12994 & $\geq$8 & \texttt{timeout} \\
distqldpc & card-mto & 7200.027 & - & \textasciitilde{}12994 & $\geq$8 & \texttt{timeout} \\
cd-gurobi & GurobiDist & 7200.000 & - & - & - & \texttt{timeout} \\
cd-mip-scip & MIPDist & 7200.000 & - & - & - & \texttt{timeout} \\
cd-m4ri-cc & dist\_m4ri\_CC & 7217.294 & - & - & - & \texttt{timeout} \\
cd-magma & magmaMinWord & 7217.160 & - & - & $\leq$25 & \texttt{timeout} \\
\midrule
\multicolumn{7}{l}{\textit{Completed: 0/46}} \\
\end{longtable}

\clearpage
% Requires: \usepackage{booktabs, longtable}
\begin{longtable}{llrrrl p{0.22\textwidth}}
\caption{Benchmark solver results for \texttt{TN\_36\_8\_3} ($n=36$, scan $d \leq 20$, timeout 7200\,s per configuration).} \label{tab:bench-TN_36_8_3} \\
\toprule
Solver & Strategy & Time (s) & Vars & Clauses & Result & Status \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
z3py & seqcounter & 0.237 & 223 & 386 & 3 & \texttt{OK} \\
z3py & kmtotalizer & 0.252 & 229 & 396 & 3 & \texttt{OK} \\
cvc5 & seqcounter & 0.150 & 223 & 386 & 3 & \texttt{OK} \\
cvc5 & kmtotalizer & 0.176 & 229 & 396 & 3 & \texttt{OK} \\
minisat22 & seqcounter & 0.011 & 475 & 1346 & 3 & \texttt{OK} \\
minisat22 & kmtotalizer & 0.010 & 481 & 1356 & 3 & \texttt{OK} \\
glucose3 & seqcounter & 0.010 & 475 & 1346 & 3 & \texttt{OK} \\
glucose3 & kmtotalizer & 0.010 & 481 & 1356 & 3 & \texttt{OK} \\
glucose4 & seqcounter & 0.011 & 475 & 1346 & 3 & \texttt{OK} \\
glucose4 & kmtotalizer & 0.010 & 481 & 1356 & 3 & \texttt{OK} \\
glucose42 & seqcounter & 0.011 & 475 & 1346 & 3 & \texttt{OK} \\
glucose42 & kmtotalizer & 0.010 & 481 & 1356 & 3 & \texttt{OK} \\
cadical103 & seqcounter & 0.011 & 475 & 1346 & 3 & \texttt{OK} \\
cadical103 & kmtotalizer & 0.011 & 481 & 1356 & 3 & \texttt{OK} \\
cadical153 & seqcounter & 0.010 & 475 & 1346 & 3 & \texttt{OK} \\
cadical153 & kmtotalizer & 0.013 & 481 & 1356 & 3 & \texttt{OK} \\
cadical195 & seqcounter & 0.010 & 475 & 1346 & 3 & \texttt{OK} \\
cadical195 & kmtotalizer & 0.015 & 481 & 1356 & 3 & \texttt{OK} \\
lingeling & seqcounter & 0.023 & 475 & 1346 & 3 & \texttt{OK} \\
lingeling & kmtotalizer & 0.034 & 481 & 1356 & 3 & \texttt{OK} \\
maplesat & seqcounter & 0.010 & 475 & 1346 & 3 & \texttt{OK} \\
maplesat & kmtotalizer & 0.009 & 481 & 1356 & 3 & \texttt{OK} \\
mergesat3 & seqcounter & 0.012 & 475 & 1346 & 3 & \texttt{OK} \\
mergesat3 & kmtotalizer & 0.012 & 481 & 1356 & 3 & \texttt{OK} \\
minicard & native & 0.009 & 376 & 1119 & 3 & \texttt{OK} \\
gluecard3 & native & 0.009 & 376 & 1119 & 3 & \texttt{OK} \\
gluecard4 & native & 0.009 & 376 & 1119 & 3 & \texttt{OK} \\
cryptosat & seqcounter & 0.007 & 223 & \textasciitilde{}338 & 3 & \texttt{OK} \\
cryptosat & kmtotalizer & 0.008 & 229 & \textasciitilde{}348 & 3 & \texttt{OK} \\
rc2-g3 & maxsat & 0.007 & 376 & 1166 & 3 & \texttt{OK} \\
rc2-g4 & maxsat & 0.006 & 376 & 1166 & 3 & \texttt{OK} \\
rc2-minisat22 & maxsat & 0.007 & 376 & 1166 & 3 & \texttt{OK} \\
rc2-cadical195 & maxsat & 0.010 & 376 & 1166 & 3 & \texttt{OK} \\
rc2-cryptosat & maxsat & 0.007 & 376 & 1166 & 3 & \texttt{OK} \\
rc2-glucose42 & maxsat & 0.007 & 376 & 1166 & 3 & \texttt{OK} \\
cashw-coreplus & maxsat & 0.032 & 376 & 1166 & 3 & \texttt{OK} \\
cashw-coreplus-mse22 & maxsat & 0.027 & 376 & 1166 & 3 & \texttt{OK} \\
evalmaxsat & maxsat & 1.803 & 376 & 1166 & 3 & \texttt{OK} \\
maxcdcl & maxsat & 0.022 & 376 & 1166 & 3 & \texttt{OK} \\
open-wbo & maxsat & 0.019 & 376 & 1166 & 3 & \texttt{OK} \\
distqldpc & no-card & 0.014 & 376 & \textasciitilde{}926 & 3 & \texttt{OK} \\
distqldpc & card-mto & 0.015 & 586 & \textasciitilde{}926 & 3 & \texttt{OK} \\
cd-gurobi & GurobiDist & 14.997 & - & - & 3 & \texttt{OK} \\
cd-mip-scip & MIPDist & 15.237 & - & - & 3 & \texttt{OK} \\
cd-m4ri-cc & dist\_m4ri\_CC & 14.765 & - & - & 3 & \texttt{OK} \\
cd-magma & magmaMinWord & 15.200 & - & - & 3 & \texttt{OK} \\
\midrule
\multicolumn{7}{l}{\textit{Completed: 46/46}} \\
\multicolumn{7}{l}{\textit{Fastest: rc2-g4 (maxsat) in 0.006s}} \\
\end{longtable}

\clearpage
% Requires: \usepackage{booktabs, longtable}
\begin{longtable}{llrrrl p{0.22\textwidth}}
\caption{Benchmark solver results for \texttt{TN\_36\_8\_4} ($n=36$, scan $d \leq 20$, timeout 7200\,s per configuration).} \label{tab:bench-TN_36_8_4} \\
\toprule
Solver & Strategy & Time (s) & Vars & Clauses & Result & Status \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
z3py & seqcounter & 0.379 & 252 & 446 & 4 & \texttt{OK} \\
z3py & kmtotalizer & 0.339 & 244 & 471 & 4 & \texttt{OK} \\
cvc5 & seqcounter & 0.233 & 252 & 446 & 4 & \texttt{OK} \\
cvc5 & kmtotalizer & 0.197 & 244 & 471 & 4 & \texttt{OK} \\
minisat22 & seqcounter & 0.024 & 604 & 1802 & 4 & \texttt{OK} \\
minisat22 & kmtotalizer & 0.028 & 596 & 1827 & 4 & \texttt{OK} \\
glucose3 & seqcounter & 0.023 & 604 & 1802 & 4 & \texttt{OK} \\
glucose3 & kmtotalizer & 0.024 & 596 & 1827 & 4 & \texttt{OK} \\
glucose4 & seqcounter & 0.023 & 604 & 1802 & 4 & \texttt{OK} \\
glucose4 & kmtotalizer & 0.024 & 596 & 1827 & 4 & \texttt{OK} \\
glucose42 & seqcounter & 0.023 & 604 & 1802 & 4 & \texttt{OK} \\
glucose42 & kmtotalizer & 0.030 & 596 & 1827 & 4 & \texttt{OK} \\
cadical103 & seqcounter & 0.024 & 604 & 1802 & 4 & \texttt{OK} \\
cadical103 & kmtotalizer & 0.042 & 596 & 1827 & 4 & \texttt{OK} \\
cadical153 & seqcounter & 0.024 & 604 & 1802 & 4 & \texttt{OK} \\
cadical153 & kmtotalizer & 0.043 & 596 & 1827 & 4 & \texttt{OK} \\
cadical195 & seqcounter & 0.037 & 604 & 1802 & 4 & \texttt{OK} \\
cadical195 & kmtotalizer & 0.042 & 596 & 1827 & 4 & \texttt{OK} \\
lingeling & seqcounter & 0.079 & 604 & 1802 & 4 & \texttt{OK} \\
lingeling & kmtotalizer & 0.128 & 596 & 1827 & 4 & \texttt{OK} \\
maplesat & seqcounter & 0.031 & 604 & 1802 & 4 & \texttt{OK} \\
maplesat & kmtotalizer & 0.030 & 596 & 1827 & 4 & \texttt{OK} \\
mergesat3 & seqcounter & 0.030 & 604 & 1802 & 4 & \texttt{OK} \\
mergesat3 & kmtotalizer & 0.027 & 596 & 1827 & 4 & \texttt{OK} \\
minicard & native & 0.035 & 476 & 1519 & 4 & \texttt{OK} \\
gluecard3 & native & 0.049 & 476 & 1519 & 4 & \texttt{OK} \\
gluecard4 & native & 0.039 & 476 & 1519 & 4 & \texttt{OK} \\
cryptosat & seqcounter & 0.025 & 252 & \textasciitilde{}394 & 4 & \texttt{OK} \\
cryptosat & kmtotalizer & 0.020 & 244 & \textasciitilde{}419 & 4 & \texttt{OK} \\
rc2-g3 & maxsat & 0.023 & 476 & 1570 & 4 & \texttt{OK} \\
rc2-g4 & maxsat & 0.023 & 476 & 1570 & 4 & \texttt{OK} \\
rc2-minisat22 & maxsat & 0.016 & 476 & 1570 & 4 & \texttt{OK} \\
rc2-cadical195 & maxsat & 0.026 & 476 & 1570 & 4 & \texttt{OK} \\
rc2-cryptosat & maxsat & 0.019 & 476 & 1570 & 4 & \texttt{OK} \\
rc2-glucose42 & maxsat & 0.022 & 476 & 1570 & 4 & \texttt{OK} \\
cashw-coreplus & maxsat & 0.035 & 476 & 1570 & 4 & \texttt{OK} \\
cashw-coreplus-mse22 & maxsat & 0.049 & 476 & 1570 & 4 & \texttt{OK} \\
evalmaxsat & maxsat & 2.507 & 476 & 1570 & 4 & \texttt{OK} \\
maxcdcl & maxsat & 0.029 & 476 & 1570 & 4 & \texttt{OK} \\
open-wbo & maxsat & 0.044 & 476 & 1570 & 4 & \texttt{OK} \\
distqldpc & no-card & 0.035 & 476 & \textasciitilde{}1310 & 4 & \texttt{OK} \\
distqldpc & card-mto & 0.054 & 762 & \textasciitilde{}1310 & 4 & \texttt{OK} \\
cd-gurobi & GurobiDist & 16.035 & - & - & 4 & \texttt{OK} \\
cd-mip-scip & MIPDist & 16.417 & - & - & 4 & \texttt{OK} \\
cd-m4ri-cc & dist\_m4ri\_CC & 0.112 & - & - & 4 & \texttt{OK} \\
cd-magma & magmaMinWord & 16.806 & - & - & 4 & \texttt{OK} \\
\midrule
\multicolumn{7}{l}{\textit{Completed: 46/46}} \\
\multicolumn{7}{l}{\textit{Fastest: rc2-minisat22 (maxsat) in 0.016s}} \\
\end{longtable}

\clearpage
% Requires: \usepackage{booktabs, longtable}
\begin{longtable}{llrrrl p{0.22\textwidth}}
\caption{Benchmark solver results for \texttt{TN\_54\_11\_4} ($n=54$, scan $d \leq 20$, timeout 7200\,s per configuration).} \label{tab:bench-TN_54_11_4} \\
\toprule
Solver & Strategy & Time (s) & Vars & Clauses & Result & Status \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
z3py & seqcounter & 0.421 & 384 & 680 & 4 & \texttt{OK} \\
z3py & kmtotalizer & 0.457 & 364 & 687 & 4 & \texttt{OK} \\
cvc5 & seqcounter & 0.265 & 384 & 680 & 4 & \texttt{OK} \\
cvc5 & kmtotalizer & 0.307 & 364 & 687 & 4 & \texttt{OK} \\
minisat22 & seqcounter & 0.026 & 776 & 2178 & 4 & \texttt{OK} \\
minisat22 & kmtotalizer & 0.032 & 756 & 2185 & 4 & \texttt{OK} \\
glucose3 & seqcounter & 0.031 & 776 & 2178 & 4 & \texttt{OK} \\
glucose3 & kmtotalizer & 0.029 & 756 & 2185 & 4 & \texttt{OK} \\
glucose4 & seqcounter & 0.031 & 776 & 2178 & 4 & \texttt{OK} \\
glucose4 & kmtotalizer & 0.025 & 756 & 2185 & 4 & \texttt{OK} \\
glucose42 & seqcounter & 0.032 & 776 & 2178 & 4 & \texttt{OK} \\
glucose42 & kmtotalizer & 0.029 & 756 & 2185 & 4 & \texttt{OK} \\
cadical103 & seqcounter & 0.034 & 776 & 2178 & 4 & \texttt{OK} \\
cadical103 & kmtotalizer & 0.048 & 756 & 2185 & 4 & \texttt{OK} \\
cadical153 & seqcounter & 0.031 & 776 & 2178 & 4 & \texttt{OK} \\
cadical153 & kmtotalizer & 0.040 & 756 & 2185 & 4 & \texttt{OK} \\
cadical195 & seqcounter & 0.033 & 776 & 2178 & 4 & \texttt{OK} \\
cadical195 & kmtotalizer & 0.049 & 756 & 2185 & 4 & \texttt{OK} \\
lingeling & seqcounter & 0.096 & 776 & 2178 & 4 & \texttt{OK} \\
lingeling & kmtotalizer & 0.191 & 756 & 2185 & 4 & \texttt{OK} \\
maplesat & seqcounter & 0.031 & 776 & 2178 & 4 & \texttt{OK} \\
maplesat & kmtotalizer & 0.028 & 756 & 2185 & 4 & \texttt{OK} \\
mergesat3 & seqcounter & 0.031 & 776 & 2178 & 4 & \texttt{OK} \\
mergesat3 & kmtotalizer & 0.037 & 756 & 2185 & 4 & \texttt{OK} \\
minicard & native & 0.025 & 576 & 1733 & 4 & \texttt{OK} \\
gluecard3 & native & 0.050 & 576 & 1733 & 4 & \texttt{OK} \\
gluecard4 & native & 0.050 & 576 & 1733 & 4 & \texttt{OK} \\
cryptosat & seqcounter & 0.030 & 384 & \textasciitilde{}610 & 4 & \texttt{OK} \\
cryptosat & kmtotalizer & 0.034 & 364 & \textasciitilde{}617 & 4 & \texttt{OK} \\
rc2-g3 & maxsat & 0.020 & 576 & 1802 & 4 & \texttt{OK} \\
rc2-g4 & maxsat & 0.020 & 576 & 1802 & 4 & \texttt{OK} \\
rc2-minisat22 & maxsat & 0.014 & 576 & 1802 & 4 & \texttt{OK} \\
rc2-cadical195 & maxsat & 0.030 & 576 & 1802 & 4 & \texttt{OK} \\
rc2-cryptosat & maxsat & 0.023 & 576 & 1802 & 4 & \texttt{OK} \\
rc2-glucose42 & maxsat & 0.022 & 576 & 1802 & 4 & \texttt{OK} \\
cashw-coreplus & maxsat & 0.051 & 576 & 1802 & 4 & \texttt{OK} \\
cashw-coreplus-mse22 & maxsat & 0.065 & 576 & 1802 & 4 & \texttt{OK} \\
evalmaxsat & maxsat & 4.036 & 576 & 1802 & 4 & \texttt{OK} \\
maxcdcl & maxsat & 0.065 & 576 & 1802 & 4 & \texttt{OK} \\
open-wbo & maxsat & 0.055 & 576 & 1802 & 4 & \texttt{OK} \\
distqldpc & no-card & 0.036 & 576 & \textasciitilde{}1452 & 4 & \texttt{OK} \\
distqldpc & card-mto & 0.035 & 1018 & \textasciitilde{}1452 & 4 & \texttt{OK} \\
cd-gurobi & GurobiDist & 14.816 & - & - & 4 & \texttt{OK} \\
cd-mip-scip & MIPDist & 15.212 & - & - & 4 & \texttt{OK} \\
cd-m4ri-cc & dist\_m4ri\_CC & 0.120 & - & - & 4 & \texttt{OK} \\
cd-magma & magmaMinWord & 15.047 & - & - & 4 & \texttt{OK} \\
\midrule
\multicolumn{7}{l}{\textit{Completed: 46/46}} \\
\multicolumn{7}{l}{\textit{Fastest: rc2-minisat22 (maxsat) in 0.014s}} \\
\end{longtable}

\clearpage
% Requires: \usepackage{booktabs, longtable}
\begin{longtable}{llrrrl p{0.22\textwidth}}
\caption{Benchmark solver results for \texttt{TN\_72\_14\_4} ($n=72$, scan $d \leq 20$, timeout 7200\,s per configuration).} \label{tab:bench-TN_72_14_4} \\
\toprule
Solver & Strategy & Time (s) & Vars & Clauses & Result & Status \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
z3py & seqcounter & 0.632 & 516 & 918 & 4 & \texttt{OK} \\
z3py & kmtotalizer & 0.716 & 488 & 947 & 4 & \texttt{OK} \\
cvc5 & seqcounter & 0.374 & 516 & 918 & 4 & \texttt{OK} \\
cvc5 & kmtotalizer & 0.387 & 488 & 947 & 4 & \texttt{OK} \\
minisat22 & seqcounter & 0.070 & 1024 & 2858 & 4 & \texttt{OK} \\
minisat22 & kmtotalizer & 0.079 & 996 & 2887 & 4 & \texttt{OK} \\
glucose3 & seqcounter & 0.063 & 1024 & 2858 & 4 & \texttt{OK} \\
glucose3 & kmtotalizer & 0.057 & 996 & 2887 & 4 & \texttt{OK} \\
glucose4 & seqcounter & 0.059 & 1024 & 2858 & 4 & \texttt{OK} \\
glucose4 & kmtotalizer & 0.063 & 996 & 2887 & 4 & \texttt{OK} \\
glucose42 & seqcounter & 0.087 & 1024 & 2858 & 4 & \texttt{OK} \\
glucose42 & kmtotalizer & 0.062 & 996 & 2887 & 4 & \texttt{OK} \\
cadical103 & seqcounter & 0.055 & 1024 & 2858 & 4 & \texttt{OK} \\
cadical103 & kmtotalizer & 0.104 & 996 & 2887 & 4 & \texttt{OK} \\
cadical153 & seqcounter & 0.068 & 1024 & 2858 & 4 & \texttt{OK} \\
cadical153 & kmtotalizer & 0.085 & 996 & 2887 & 4 & \texttt{OK} \\
cadical195 & seqcounter & 0.072 & 1024 & 2858 & 4 & \texttt{OK} \\
cadical195 & kmtotalizer & 0.105 & 996 & 2887 & 4 & \texttt{OK} \\
lingeling & seqcounter & 0.189 & 1024 & 2858 & 4 & \texttt{OK} \\
lingeling & kmtotalizer & 0.377 & 996 & 2887 & 4 & \texttt{OK} \\
maplesat & seqcounter & 0.100 & 1024 & 2858 & 4 & \texttt{OK} \\
maplesat & kmtotalizer & 0.070 & 996 & 2887 & 4 & \texttt{OK} \\
mergesat3 & seqcounter & 0.085 & 1024 & 2858 & 4 & \texttt{OK} \\
mergesat3 & kmtotalizer & 0.116 & 996 & 2887 & 4 & \texttt{OK} \\
minicard & native & 0.069 & 752 & 2251 & 4 & \texttt{OK} \\
gluecard3 & native & 0.104 & 752 & 2251 & 4 & \texttt{OK} \\
gluecard4 & native & 0.066 & 752 & 2251 & 4 & \texttt{OK} \\
cryptosat & seqcounter & 0.064 & 516 & \textasciitilde{}826 & 4 & \texttt{OK} \\
cryptosat & kmtotalizer & 0.082 & 488 & \textasciitilde{}855 & 4 & \texttt{OK} \\
rc2-g3 & maxsat & 0.029 & 752 & 2342 & 4 & \texttt{OK} \\
rc2-g4 & maxsat & 0.030 & 752 & 2342 & 4 & \texttt{OK} \\
rc2-minisat22 & maxsat & 0.030 & 752 & 2342 & 4 & \texttt{OK} \\
rc2-cadical195 & maxsat & 0.052 & 752 & 2342 & 4 & \texttt{OK} \\
rc2-cryptosat & maxsat & 0.029 & 752 & 2342 & 4 & \texttt{OK} \\
rc2-glucose42 & maxsat & 0.028 & 752 & 2342 & 4 & \texttt{OK} \\
cashw-coreplus & maxsat & 0.073 & 752 & 2342 & 4 & \texttt{OK} \\
cashw-coreplus-mse22 & maxsat & 0.076 & 752 & 2342 & 4 & \texttt{OK} \\
evalmaxsat & maxsat & 4.168 & 752 & 2342 & 4 & \texttt{OK} \\
maxcdcl & maxsat & 0.063 & 752 & 2342 & 4 & \texttt{OK} \\
open-wbo & maxsat & 0.050 & 752 & 2342 & 4 & \texttt{OK} \\
distqldpc & no-card & 0.047 & 752 & \textasciitilde{}1882 & 4 & \texttt{OK} \\
distqldpc & card-mto & 0.046 & 1334 & \textasciitilde{}1882 & 4 & \texttt{OK} \\
cd-gurobi & GurobiDist & 15.118 & - & - & 4 & \texttt{OK} \\
cd-mip-scip & MIPDist & 15.103 & - & - & 4 & \texttt{OK} \\
cd-m4ri-cc & dist\_m4ri\_CC & 14.996 & - & - & 4 & \texttt{OK} \\
cd-magma & magmaMinWord & 14.978 & - & - & 4 & \texttt{OK} \\
\midrule
\multicolumn{7}{l}{\textit{Completed: 46/46}} \\
\multicolumn{7}{l}{\textit{Fastest: rc2-glucose42 (maxsat) in 0.028s}} \\
\end{longtable}

\clearpage
% Requires: \usepackage{booktabs, longtable}
\begin{longtable}{llrrrl p{0.22\textwidth}}
\caption{Benchmark solver results for \texttt{TN\_72\_8\_8} ($n=72$, scan $d \leq 20$, timeout 7200\,s per configuration).} \label{tab:bench-TN_72_8_8} \\
\toprule
Solver & Strategy & Time (s) & Vars & Clauses & Result & Status \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
z3py & seqcounter & 6.438 & 744 & 1386 & 8 & \texttt{OK} \\
z3py & kmtotalizer & 10.304 & 506 & 1167 & 8 & \texttt{OK} \\
cvc5 & seqcounter & 4.639 & 744 & 1386 & 8 & \texttt{OK} \\
cvc5 & kmtotalizer & 8.208 & 506 & 1167 & 8 & \texttt{OK} \\
minisat22 & seqcounter & 2.889 & 1464 & 4178 & 8 & \texttt{OK} \\
minisat22 & kmtotalizer & 6.285 & 1226 & 3959 & 8 & \texttt{OK} \\
glucose3 & seqcounter & 3.440 & 1464 & 4178 & 8 & \texttt{OK} \\
glucose3 & kmtotalizer & 4.379 & 1226 & 3959 & 8 & \texttt{OK} \\
glucose4 & seqcounter & 3.242 & 1464 & 4178 & 8 & \texttt{OK} \\
glucose4 & kmtotalizer & 4.297 & 1226 & 3959 & 8 & \texttt{OK} \\
glucose42 & seqcounter & 3.004 & 1464 & 4178 & 8 & \texttt{OK} \\
glucose42 & kmtotalizer & 4.205 & 1226 & 3959 & 8 & \texttt{OK} \\
cadical103 & seqcounter & 4.312 & 1464 & 4178 & 8 & \texttt{OK} \\
cadical103 & kmtotalizer & 5.831 & 1226 & 3959 & 8 & \texttt{OK} \\
cadical153 & seqcounter & 5.243 & 1464 & 4178 & 8 & \texttt{OK} \\
cadical153 & kmtotalizer & 4.097 & 1226 & 3959 & 8 & \texttt{OK} \\
cadical195 & seqcounter & 3.430 & 1464 & 4178 & 8 & \texttt{OK} \\
cadical195 & kmtotalizer & 4.538 & 1226 & 3959 & 8 & \texttt{OK} \\
lingeling & seqcounter & 12.516 & 1464 & 4178 & 8 & \texttt{OK} \\
lingeling & kmtotalizer & 18.135 & 1226 & 3959 & 8 & \texttt{OK} \\
maplesat & seqcounter & 7.634 & 1464 & 4178 & 8 & \texttt{OK} \\
maplesat & kmtotalizer & 7.838 & 1226 & 3959 & 8 & \texttt{OK} \\
mergesat3 & seqcounter & 11.442 & 1464 & 4178 & 8 & \texttt{OK} \\
mergesat3 & kmtotalizer & 13.338 & 1226 & 3959 & 8 & \texttt{OK} \\
minicard & native & 184.297 & 952 & 3099 & 8 & \texttt{OK} \\
gluecard3 & native & 246.043 & 952 & 3099 & 8 & \texttt{OK} \\
gluecard4 & native & 102.159 & 952 & 3099 & 8 & \texttt{OK} \\
cryptosat & seqcounter & 19.394 & 744 & \textasciitilde{}1298 & 8 & \texttt{OK} \\
cryptosat & kmtotalizer & 15.609 & 506 & \textasciitilde{}1079 & 8 & \texttt{OK} \\
rc2-g3 & maxsat & 4.228 & 952 & 3186 & 8 & \texttt{OK} \\
rc2-g4 & maxsat & 3.456 & 952 & 3186 & 8 & \texttt{OK} \\
rc2-minisat22 & maxsat & 7.169 & 952 & 3186 & 8 & \texttt{OK} \\
rc2-cadical195 & maxsat & 4.801 & 952 & 3186 & 8 & \texttt{OK} \\
rc2-cryptosat & maxsat & 11.467 & 952 & 3186 & 8 & \texttt{OK} \\
rc2-glucose42 & maxsat & 4.238 & 952 & 3186 & 8 & \texttt{OK} \\
cashw-coreplus & maxsat & 8.674 & 952 & 3186 & 8 & \texttt{OK} \\
cashw-coreplus-mse22 & maxsat & 7.253 & 952 & 3186 & 8 & \texttt{OK} \\
evalmaxsat & maxsat & 380.141 & 952 & 3186 & 8 & \texttt{OK} \\
maxcdcl & maxsat & 1.232 & 952 & 3186 & 8 & \texttt{OK} \\
open-wbo & maxsat & 2.219 & 952 & 3186 & 8 & \texttt{OK} \\
distqldpc & no-card & 1.987 & 952 & \textasciitilde{}2746 & 8 & \texttt{OK} \\
distqldpc & card-mto & 2.284 & 2974 & \textasciitilde{}2746 & 8 & \texttt{OK} \\
cd-gurobi & GurobiDist & 26.124 & - & - & 8 & \texttt{OK} \\
cd-mip-scip & MIPDist & 26.671 & - & - & 8 & \texttt{OK} \\
cd-m4ri-cc & dist\_m4ri\_CC & 21.338 & - & - & 8 & \texttt{OK} \\
cd-magma & magmaMinWord & 518.973 & - & - & 8 & \texttt{OK} \\
\midrule
\multicolumn{7}{l}{\textit{Completed: 46/46}} \\
\multicolumn{7}{l}{\textit{Fastest: maxcdcl (maxsat) in 1.232s}} \\
\end{longtable}
